Peri-midFormer: Periodic Pyramid Transformer for Time Series Analysis

Time series analysis finds wide applications in fields such as weather forecasting, anomaly detection, and behavior recognition. Previous methods attempted to model temporal variations directly using 1D time series. However, this has been quite challenging due to the discrete nature of data points in time series and the complexity of periodic variation. In terms of periodicity, taking weather and traffic data as an example, there are multi-periodic variations such as yearly, monthly, weekly, and daily, etc. In order to break through the limitations of the previous methods, we decouple the implied complex periodic variations into inclusion and overlap relationships among different level periodic components based on the observation of the multi-periodicity therein and its inclusion relationships. This explicitly represents the naturally occurring pyramid-like properties in time series, where the top level is the original time series and lower levels consist of periodic components with gradually shorter periods, which we call the periodic pyramid. To further extract complex temporal variations, we introduce self-attention mechanism into the periodic pyramid, capturing complex periodic relationships by computing attention between periodic components based on their inclusion, overlap, and adjacency relationships. Our proposed Peri-midFormer demonstrates outstanding performance in five mainstream time series analysis tasks, including short- and long-term forecasting, imputation, classification, and anomaly detection.

==> (inline-0) <==
\begin{tabular}{m{0.8cm}m{0.8cm}|>{\centering\arraybackslash}p{0.8cm}>{\centering\arraybackslash}p{0.8cm}
  |>{\centering\arraybackslash}p{0.8cm}>{\centering\arraybackslash}p{0.8cm}|
  >{\centering\arraybackslash}p{0.8cm}>{\centering\arraybackslash}p{0.8cm}|
  >{\centering\arraybackslash}p{0.8cm}>{\centering\arraybackslash}p{0.8cm}|
  >{\centering\arraybackslash}p{0.8cm}>{\centering\arraybackslash}p{0.8cm}|
  >{\centering\arraybackslash}p{0.8cm}>{\centering\arraybackslash}p{0.8cm}|
  >{\centering\arraybackslash}p{0.8cm}>{\centering\arraybackslash}p{0.8cm}|
  >{\centering\arraybackslash}p{0.8cm}>{\centering\arraybackslash}p{0.8cm}|
  >{\centering\arraybackslash}p{0.8cm}>{\centering\arraybackslash}p{0.8cm}|
  >{\centering\arraybackslash}p{0.8cm}>{\centering\arraybackslash}p{0.8cm}}
    \toprule
    \multicolumn{2}{c|}{Look-back} & 
    \multicolumn{18}{c|}{\rotatebox{0}{\scalebox{1}{\textbf{512}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{1}{\textbf{720}}}}\\
    \midrule
    \multicolumn{2}{c|}{\multirow{2}{*}{Methods}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{1}{\textbf{Peri-mid}}}} &
    \multicolumn{2}{c}{{\scalebox{1}{GPT4TS}}} &
    \multicolumn{2}{c}{{\scalebox{1}{TSLANet}}} &
    \multicolumn{2}{c}{{\scalebox{1}{Time-LLM}}} &
    \multicolumn{2}{c}{{\scalebox{1}{FITS}}} &
    \multicolumn{2}{c}{{\scalebox{1}{Dlinear}}} &
    \multicolumn{2}{c}{{\scalebox{1}{PatchTST}}} &
    \multicolumn{2}{c}{{\scalebox{1}{TimesNet}}} &
    \multicolumn{2}{c|}{{\scalebox{1}{Pyraformer}}} &
    \multicolumn{2}{c}{{\scalebox{1}{FITS}}} 
     \\
    & & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{1}{\textbf{Former}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{1}{{\cite{zhou2024one}}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{1}{\cite{eldele2024tslanet}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{1}{\cite{jin2024timellm}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{1}{\cite{xu2023fits}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{1}{\cite{dlinear}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{1}{\cite{Patchformer}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{1}{\cite{timesnet}}}} &
    \multicolumn{2}{c|}{\rotatebox{0}{\scalebox{1}{\cite{pyraformer}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{1}{\cite{xu2023fits}}}}
      \\
    \cmidrule(lr){1-2} \cmidrule(lr){3-4}\cmidrule(lr){5-6} \cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}\cmidrule(lr){21-22}
    \multicolumn{2}{c|}{\scalebox{1}{Metrics}} & \scalebox{1}{MSE} & \scalebox{1}{MAE} & \scalebox{1}{MSE} & \scalebox{1}{MAE} & \scalebox{1}{MSE} & \scalebox{1}{MAE} & \scalebox{1}{MSE} & \scalebox{1}{MAE}  & \scalebox{1}{MSE} & \scalebox{1}{MAE} & \scalebox{1}{MSE} & \scalebox{1}{MAE} & \scalebox{1}{MSE} & \scalebox{1}{MAE} & \scalebox{1}{MSE} & \scalebox{1}{MAE} & \scalebox{1}{MSE} & \scalebox{1}{MAE} & \scalebox{1}{MSE} & \scalebox{1}{MAE}\\
    \toprule
    \multicolumn{1}{c}{\multirow{5}{*}{\rotatebox{90}{Weather}}} & \multicolumn{1}{|c|}{\scalebox{1}{96}} &\scalebox{1}{0.153}& \scalebox{1}{0.200}& \scalebox{1}{0.162}& \scalebox{1}{0.212}& \scalebox{1}{0.196}& \scalebox{1}{0.232}& \scalebox{1}{0.147}& \scalebox{1}{0.201}& \scalebox{1}{0.172} & \scalebox{1}{0.226} & \scalebox{1}{0.171} & \scalebox{1}{0.231} & \scalebox{1}{0.147} & \scalebox{1}{0.199} & \scalebox{1}{0.159} & \scalebox{1}{0.214} & \scalebox{1}{0.215} & \scalebox{1}{0.298} & \scalebox{1}{0.170} & \scalebox{1}{0.225}\\
    
    & \multicolumn{1}{|c|}{\scalebox{1}{192}} & \scalebox{1}{0.203}& \scalebox{1}{0.251}& \scalebox{1}{0.204}& \scalebox{1}{0.248}& \scalebox{1}{0.241}& \scalebox{1}{0.269}& \scalebox{1}{0.189}& \scalebox{1}{0.235}& \scalebox{1}{0.216} & \scalebox{1}{0.262} & \scalebox{1}{0.213} & \scalebox{1}{0.270} & \scalebox{1}{0.196} & \scalebox{1}{0.246} & \scalebox{1}{0.220} & \scalebox{1}{0.269} & \scalebox{1}{0.252} & \scalebox{1}{0.335} & \scalebox{1}{0.213} & \scalebox{1}{0.260}\\ 
    & \multicolumn{1}{|c|}{\scalebox{1}{336}} & \scalebox{1}{0.255}& \scalebox{1}{0.294}& \scalebox{1}{0.254}& \scalebox{1}{0.286}& \scalebox{1}{0.297}& \scalebox{1}{0.308}& \scalebox{1}{0.262}& \scalebox{1}{0.279}& \scalebox{1}{0.261} & \scalebox{1}{0.295} & \scalebox{1}{0.259} & \scalebox{1}{0.311} & \scalebox{1}{0.243} & \scalebox{1}{0.283} & \scalebox{1}{0.276} & \scalebox{1}{0.307} & \scalebox{1}{0.282} & \scalebox{1}{0.352} & \scalebox{1}{0.258} & \scalebox{1}{0.295}\\  
    & \multicolumn{1}{|c|}{\scalebox{1}{720}} & \scalebox{1}{0.321}& \scalebox{1}{0.338}& \scalebox{1}{0.326}& \scalebox{1}{0.337}& \scalebox{1}{0.371}& \scalebox{1}{0.356}& \scalebox{1}{0.304}& \scalebox{1}{0.316}& \scalebox{1}{0.326} & \scalebox{1}{0.342} & \scalebox{1}{0.322} & \scalebox{1}{0.362} & \scalebox{1}{0.317} & \scalebox{1}{0.334} & \scalebox{1}{0.342} & \scalebox{1}{0.354} & \scalebox{1}{0.373} & \scalebox{1}{0.412} & \scalebox{1}{0.321} & \scalebox{1}{0.340}\\  
    & \multicolumn{1}{|c|}{\scalebox{1}{Avg}} & \scalebox{1}{0.233}& \scalebox{1}{0.271}& \scalebox{1}{0.237}& \scalebox{1}{0.270}& \scalebox{1}{0.276}& \scalebox{1}{0.291}& \boldres{\scalebox{1}{0.225}}& \boldres{\scalebox{1}{0.257}}& \scalebox{1}{0.244} & \scalebox{1}{0.281} & \scalebox{1}{0.241} & \scalebox{1}{0.294} & \secondres{\scalebox{1}{0.226}} & \secondres{\scalebox{1}{0.266}} & \scalebox{1}{0.249} & \scalebox{1}{0.286} & \scalebox{1}{0.281} & \scalebox{1}{0.349} & \scalebox{1}{0.241} & \scalebox{1}{0.280}\\  
    \midrule
    \multicolumn{1}{c}{\multirow{5}{*}{\rotatebox{90}{ETTh1}}} & \multicolumn{1}{|c|}{\scalebox{1}{96}} & \scalebox{1}{0.367}& \scalebox{1}{0.396}& \scalebox{1}{0.376}& \scalebox{1}{0.397}& \scalebox{1}{0.374}& \scalebox{1}{0.402}& \scalebox{1}{0.362}& \scalebox{1}{0.392}& \scalebox{1}{0.372} & \scalebox{1}{0.396} & \scalebox{1}{0.367} & \scalebox{1}{0.397} & \scalebox{1}{0.374} & \scalebox{1}{0.402} & \scalebox{1}{0.442} & \scalebox{1}{0.457} & \scalebox{1}{0.702} & \scalebox{1}{0.628} & \scalebox{1}{0.379} & \scalebox{1}{0.402}\\  
    & \multicolumn{1}{|c|}{\scalebox{1}{192}} & \scalebox{1}{0.404}& \scalebox{1}{0.420}& \scalebox{1}{0.416}& \scalebox{1}{0.418}& \scalebox{1}{0.416}& \scalebox{1}{0.431}& \scalebox{1}{0.398}& \scalebox{1}{0.418}& \scalebox{1}{0.405} & \scalebox{1}{0.415} & \scalebox{1}{0.402} & \scalebox{1}{0.420} & \scalebox{1}{0.415} & \scalebox{1}{0.433} & \scalebox{1}{0.492} & \scalebox{1}{0.491} & \scalebox{1}{0.927} & \scalebox{1}{0.743} & \scalebox{1}{0.414} & \scalebox{1}{0.423}\\  
    & \multicolumn{1}{|c|}{\scalebox{1}{336}} & \scalebox{1}{0.421}& \scalebox{1}{0.432}& \scalebox{1}{0.442}& \scalebox{1}{0.433}& \scalebox{1}{0.404}& \scalebox{1}{0.431}& \scalebox{1}{0.430}& \scalebox{1}{0.427}& \scalebox{1}{0.424} & \scalebox{1}{0.429} & \scalebox{1}{0.431} & \scalebox{1}{0.442} & \scalebox{1}{0.458} & \scalebox{1}{0.458} & \scalebox{1}{0.481} & \scalebox{1}{0.486} & \scalebox{1}{0.973} & \scalebox{1}{0.785} & \scalebox{1}{0.434} & \scalebox{1}{0.440}\\  
    & \multicolumn{1}{|c|}{\scalebox{1}{720}} & \scalebox{1}{0.445}& \scalebox{1}{0.470}& \scalebox{1}{0.477}& \scalebox{1}{0.456}& \scalebox{1}{0.495}& \scalebox{1}{0.495}& \scalebox{1}{0.442}& \scalebox{1}{0.457}& \scalebox{1}{0.425} & \scalebox{1}{0.448} & \scalebox{1}{0.472} & \scalebox{1}{0.494} & \scalebox{1}{0.473} & \scalebox{1}{0.484} & \scalebox{1}{0.551} & \scalebox{1}{0.525} & \scalebox{1}{1.048} & \scalebox{1}{0.834} & \scalebox{1}{0.431} & \scalebox{1}{0.454} \\  
    & \multicolumn{1}{|c|}{\scalebox{1}{Avg}} & \scalebox{1}{0.409}& \scalebox{1}{0.430}& \scalebox{1}{0.427}& \scalebox{1}{0.426}& \scalebox{1}{0.422}& \scalebox{1}{0.440}& \secondres{\scalebox{1}{0.408}}& \secondres{\scalebox{1}{0.423}}& \boldres{\scalebox{1}{0.407}} & \boldres{\scalebox{1}{0.422}} & \scalebox{1}{0.418} & \scalebox{1}{0.438} & \scalebox{1}{0.430} & \scalebox{1}{0.444} & \scalebox{1}{0.492} & \scalebox{1}{0.490} & \scalebox{1}{0.913} & \scalebox{1}{0.748} & \scalebox{1}{0.415} & \scalebox{1}{0.430}\\  
    \midrule
    \multicolumn{1}{c}{\multirow{5}{*}{\rotatebox{90}{ETTh2}}} & \multicolumn{1}{|c|}{\scalebox{1}{96}} & \scalebox{1}{0.268}& \scalebox{1}{0.337}& \scalebox{1}{0.285}& \scalebox{1}{0.342}& \scalebox{1}{0.270}& \scalebox{1}{0.339}& \scalebox{1}{0.268}& \scalebox{1}{0.328}& \scalebox{1}{0.271} & \scalebox{1}{0.337} & \scalebox{1}{0.303} & \scalebox{1}{0.368} & \scalebox{1}{0.298} & \scalebox{1}{0.349} & \scalebox{1}{0.382} & \scalebox{1}{0.420} & \scalebox{1}{1.497} & \scalebox{1}{0.934} & \scalebox{1}{0.271} & \scalebox{1}{0.337}\\  
    & \multicolumn{1}{|c|}{\scalebox{1}{192}} & \scalebox{1}{0.321}& \scalebox{1}{0.376}& \scalebox{1}{0.354}& \scalebox{1}{0.389}& \scalebox{1}{0.317}& \scalebox{1}{0.374}& \scalebox{1}{0.329}& \scalebox{1}{0.375}& \scalebox{1}{0.330} & \scalebox{1}{0.374} & \scalebox{1}{0.393} & \scalebox{1}{0.425} & \scalebox{1}{0.371} & \scalebox{1}{0.399} & \scalebox{1}{0.407} & \scalebox{1}{0.434} & \scalebox{1}{4.498} & \scalebox{1}{1.699} & \scalebox{1}{0.331} & \scalebox{1}{0.375}\\  
    & \multicolumn{1}{|c|}{\scalebox{1}{336}} & \scalebox{1}{0.331}& \scalebox{1}{0.394}& \scalebox{1}{0.373}& \scalebox{1}{0.407}& \scalebox{1}{0.320}& \scalebox{1}{0.382}& \scalebox{1}{0.368}& \scalebox{1}{0.409}& \scalebox{1}{0.353} & \scalebox{1}{0.395} & \scalebox{1}{0.510} & \scalebox{1}{0.497} & \scalebox{1}{0.418} & \scalebox{1}{0.433} & \scalebox{1}{0.392} & \scalebox{1}{0.438} & \scalebox{1}{4.385} & \scalebox{1}{1.743} & \scalebox{1}{0.354} & \scalebox{1}{0.396}\\  
    & \multicolumn{1}{|c|}{\scalebox{1}{720}} & \scalebox{1}{0.348}& \scalebox{1}{0.402}& \scalebox{1}{0.406}& \scalebox{1}{0.441}& \scalebox{1}{0.405}& \scalebox{1}{0.443}& \scalebox{1}{0.372}& \scalebox{1}{0.420}& \scalebox{1}{0.378} & \scalebox{1}{0.421} & \scalebox{1}{0.808} & \scalebox{1}{0.637} & \scalebox{1}{0.465} & \scalebox{1}{0.474} & \scalebox{1}{0.451} & \scalebox{1}{0.469} & \scalebox{1}{4.579} & \scalebox{1}{1.838} & \scalebox{1}{0.377} & \scalebox{1}{0.423}\\  
    & \multicolumn{1}{|c|}{\scalebox{1}{Avg}} & \boldres{\scalebox{1}{0.317}}& \boldres{\scalebox{1}{0.377}}& \scalebox{1}{0.354}& \scalebox{1}{0.394}& \secondres{\scalebox{1}{0.328}}& \scalebox{1}{0.385}& \scalebox{1}{0.334}& \secondres{\scalebox{1}{0.383}}& \scalebox{1}{0.333} & \scalebox{1}{0.382} & \scalebox{1}{0.504} & \scalebox{1}{0.482} & \scalebox{1}{0.388} & \scalebox{1}{0.414} & \scalebox{1}{0.408} & \scalebox{1}{0.440} & \scalebox{1}{3.740} & \scalebox{1}{1.554} & \scalebox{1}{0.333} & \scalebox{1}{0.383}\\
    \midrule
    \multicolumn{1}{c}{\multirow{5}{*}{\rotatebox{90}{ETTm1}}} & \multicolumn{1}{|c|}{\scalebox{1}{96}} & \scalebox{1}{0.291}& \scalebox{1}{0.349}& \scalebox{1}{0.292}& \scalebox{1}{0.346}& \scalebox{1}{0.297}& \scalebox{1}{0.354}& \scalebox{1}{0.272}& \scalebox{1}{0.334}& \scalebox{1}{0.306} & \scalebox{1}{0.349} & \scalebox{1}{0.304} & \scalebox{1}{0.347} & \scalebox{1}{0.302} & \scalebox{1}{0.353} & \scalebox{1}{0.331} & \scalebox{1}{0.375} & \scalebox{1}{0.567} & \scalebox{1}{0.502} & \scalebox{1}{0.309} & \scalebox{1}{0.352}\\  
    & \multicolumn{1}{|c|}{\scalebox{1}{192}} & \scalebox{1}{0.334}& \scalebox{1}{0.374}& \scalebox{1}{0.332}& \scalebox{1}{0.372}& \scalebox{1}{0.329}& \scalebox{1}{0.373}& \scalebox{1}{0.310}& \scalebox{1}{0.358}& \scalebox{1}{0.338} & \scalebox{1}{0.367} & \scalebox{1}{0.335} & \scalebox{1}{0.366} & \scalebox{1}{0.335} & \scalebox{1}{0.373} & \scalebox{1}{0.394} & \scalebox{1}{0.409} & \scalebox{1}{0.626} & \scalebox{1}{0.546} & \scalebox{1}{0.338} & \scalebox{1}{0.368}\\ 
    & \multicolumn{1}{|c|}{\scalebox{1}{336}} & \scalebox{1}{0.367}& \scalebox{1}{0.398}& \scalebox{1}{0.366}& \scalebox{1}{0.394}& \scalebox{1}{0.353}& \scalebox{1}{0.390}& \scalebox{1}{0.352}& \scalebox{1}{0.384}& \scalebox{1}{0.368} & \scalebox{1}{0.384} & \scalebox{1}{0.366} & \scalebox{1}{0.385} & \scalebox{1}{0.372} & \scalebox{1}{0.399} & \scalebox{1}{0.414} & \scalebox{1}{0.431} & \scalebox{1}{0.752} & \scalebox{1}{0.641} & \scalebox{1}{0.366} & \scalebox{1}{0.385}\\  
    & \multicolumn{1}{|c|}{\scalebox{1}{720}} & \scalebox{1}{0.425}& \scalebox{1}{0.418}& \scalebox{1}{0.417}& \scalebox{1}{0.421}& \scalebox{1}{0.411}& \scalebox{1}{0.416}& \scalebox{1}{0.383}& \scalebox{1}{0.411}& \scalebox{1}{0.421} & \scalebox{1}{0.413} & \scalebox{1}{0.420} & \scalebox{1}{0.417} & \scalebox{1}{0.442} & \scalebox{1}{0.437} & \scalebox{1}{0.454} & \scalebox{1}{0.457} & \scalebox{1}{0.952} & \scalebox{1}{0.745} & \scalebox{1}{0.415} & \scalebox{1}{0.412} \\  
    & \multicolumn{1}{|c|}{\scalebox{1}{Avg}} & \scalebox{1}{0.354}& \scalebox{1}{0.385}& \scalebox{1}{0.352}& \scalebox{1}{0.383}& \secondres{\scalebox{1}{0.348}}& \scalebox{1}{0.383}& \boldres{\scalebox{1}{0.329}}& \boldres{\scalebox{1}{0.372}}& \scalebox{1}{0.358} & \secondres{\scalebox{1}{0.378}} & \scalebox{1}{0.356} & \scalebox{1}{0.379} & \scalebox{1}{0.363} & \scalebox{1}{0.391} & \scalebox{1}{0.398} & \scalebox{1}{0.418} & \scalebox{1}{0.724} & \scalebox{1}{0.609} & \scalebox{1}{0.357} & \scalebox{1}{0.379}\\  
    \midrule
    \multicolumn{1}{c}{\multirow{5}{*}{\rotatebox{90}{ETTm2}}} & \multicolumn{1}{|c|}{\scalebox{1}{96}} & \scalebox{1}{0.164}& \scalebox{1}{0.254}& \scalebox{1}{0.173}& \scalebox{1}{0.262}& \scalebox{1}{0.169}& \scalebox{1}{0.263}& \scalebox{1}{0.161}& \scalebox{1}{0.253}& \scalebox{1}{0.165} & \scalebox{1}{0.254} & \scalebox{1}{0.169} & \scalebox{1}{0.265} & \scalebox{1}{0.169} & \scalebox{1}{0.260} & \scalebox{1}{0.191} & \scalebox{1}{0.277} & \scalebox{1}{0.369} & \scalebox{1}{0.464} & \scalebox{1}{0.163} & \scalebox{1}{0.253}\\  
    & \multicolumn{1}{|c|}{\scalebox{1}{192}} & \scalebox{1}{0.228}& \scalebox{1}{0.301}& \scalebox{1}{0.229}& \scalebox{1}{0.301}& \scalebox{1}{0.231}& \scalebox{1}{0.306}& \scalebox{1}{0.219}& \scalebox{1}{0.293}& \scalebox{1}{0.219} & \scalebox{1}{0.291} & \scalebox{1}{0.226} & \scalebox{1}{0.306} & \scalebox{1}{0.243} & \scalebox{1}{0.308} & \scalebox{1}{0.251} & \scalebox{1}{0.321} & \scalebox{1}{0.571} & \scalebox{1}{0.573} & \scalebox{1}{0.222} & \scalebox{1}{0.298}\\  
    & \multicolumn{1}{|c|}{\scalebox{1}{336}} & \scalebox{1}{0.279}& \scalebox{1}{0.335}& \scalebox{1}{0.286}& \scalebox{1}{0.341}& \scalebox{1}{0.286}& \scalebox{1}{0.339}& \scalebox{1}{0.271}& \scalebox{1}{0.329}& \scalebox{1}{0.272} & \scalebox{1}{0.326} & \scalebox{1}{0.298} & \scalebox{1}{0.362} & \scalebox{1}{0.297} & \scalebox{1}{0.353} & \scalebox{1}{0.319} & \scalebox{1}{0.364} & \scalebox{1}{1.193} & \scalebox{1}{0.813} & \scalebox{1}{0.268} & \scalebox{1}{0.326}\\
    & \multicolumn{1}{|c|}{\scalebox{1}{720}} & \scalebox{1}{0.362}& \scalebox{1}{0.388}& \scalebox{1}{0.378}& \scalebox{1}{0.401}& \scalebox{1}{0.364}& \scalebox{1}{0.391}& \scalebox{1}{0.353}& \scalebox{1}{0.379}& \scalebox{1}{0.359} & \scalebox{1}{0.381} & \scalebox{1}{0.408} & \scalebox{1}{0.434} & \scalebox{1}{0.381} & \scalebox{1}{0.395} & \scalebox{1}{0.388} & \scalebox{1}{0.408} & \scalebox{1}{3.289} & \scalebox{1}{1.339} & \scalebox{1}{0.349} & \scalebox{1}{0.378}\\  
    & \multicolumn{1}{|c|}{\scalebox{1}{Avg}} & \scalebox{1}{0.258}& \scalebox{1}{0.319}& \scalebox{1}{0.266}& \scalebox{1}{0.326}& \scalebox{1}{0.263}& \scalebox{1}{0.325}& \boldres{\scalebox{1}{0.251}}& \boldres{\scalebox{1}{0.313}}& \secondres{\scalebox{1}{0.254}} & \boldres{\scalebox{1}{0.313}} & \scalebox{1}{0.275} & \scalebox{1}{0.342} & \scalebox{1}{0.273} & \scalebox{1}{0.329} & \scalebox{1}{0.287} & \scalebox{1}{0.343} & \scalebox{1}{1.356} & \scalebox{1}{0.797} & \boldres{\scalebox{1}{0.251}} & \secondres{\scalebox{1}{0.314}}\\  
    \midrule
    \multicolumn{1}{c}{\multirow{5}{*}{\rotatebox{90}{Electricity}}} & \multicolumn{1}{|c|}{\scalebox{1}{96}} & \scalebox{1}{0.126}& \scalebox{1}{0.223}& \scalebox{1}{0.139}& \scalebox{1}{0.238}& \scalebox{1}{0.131}& \scalebox{1}{0.226}& \scalebox{1}{0.131}& \scalebox{1}{0.224}& \scalebox{1}{0.140} & \scalebox{1}{0.238} & \scalebox{1}{0.141} & \scalebox{1}{0.241} & \scalebox{1}{0.131} & \scalebox{1}{0.228} & \scalebox{1}{0.181} & \scalebox{1}{0.286} & \scalebox{1}{0.281} & \scalebox{1}{0.375} & \scalebox{1}{0.137} & \scalebox{1}{0.235}\\  
    & \multicolumn{1}{|c|}{\scalebox{1}{192}} & \scalebox{1}{0.144}& \scalebox{1}{0.240}& \scalebox{1}{0.153}& \scalebox{1}{0.251}& \scalebox{1}{0.145}& \scalebox{1}{0.240}& \scalebox{1}{0.152}& \scalebox{1}{0.241}& \scalebox{1}{0.153} & \scalebox{1}{0.250} & \scalebox{1}{0.154} & \scalebox{1}{0.254} & \scalebox{1}{0.149} & \scalebox{1}{0.246} & \scalebox{1}{0.191} & \scalebox{1}{0.294} & \scalebox{1}{0.295} & \scalebox{1}{0.389} & \scalebox{1}{0.151} & \scalebox{1}{0.248}\\  
    & \multicolumn{1}{|c|}{\scalebox{1}{336}} & \scalebox{1}{0.157}& \scalebox{1}{0.255}& \scalebox{1}{0.169}& \scalebox{1}{0.266}& \scalebox{1}{0.162}& \scalebox{1}{0.139}& \scalebox{1}{0.160}& \scalebox{1}{0.248}& \scalebox{1}{0.169} & \scalebox{1}{0.266} & \scalebox{1}{0.169} & \scalebox{1}{0.271} & \scalebox{1}{0.166} & \scalebox{1}{0.262} & \scalebox{1}{0.203} & \scalebox{1}{0.304} & \scalebox{1}{0.312} & \scalebox{1}{0.405} & \scalebox{1}{0.167} & \scalebox{1}{0.264}\\  
    & \multicolumn{1}{|c|}{\scalebox{1}{720}} & \scalebox{1}{0.181}& \scalebox{1}{0.279}& \scalebox{1}{0.206}& \scalebox{1}{0.297}& \scalebox{1}{0.199}& \scalebox{1}{0.290}& \scalebox{1}{0.192}& \scalebox{1}{0.298}& \scalebox{1}{0.208} & \scalebox{1}{0.298} & \scalebox{1}{0.204} & \scalebox{1}{0.304} & \scalebox{1}{0.203} & \scalebox{1}{0.293} & \scalebox{1}{0.294} & \scalebox{1}{0.371} & \scalebox{1}{0.309} & \scalebox{1}{0.396} & \scalebox{1}{0.206} & \scalebox{1}{0.296}\\  
    & \multicolumn{1}{|c|}{\scalebox{1}{Avg}} & \boldres{\scalebox{1}{0.152}}& \secondres{\scalebox{1}{0.249}}& \scalebox{1}{0.167}& \scalebox{1}{0.263}& \scalebox{1}{0.159}& \boldres{\scalebox{1}{0.224}}& \secondres{\scalebox{1}{0.158}}& \scalebox{1}{0.252}& \scalebox{1}{0.168} & \scalebox{1}{0.263} & \scalebox{1}{0.167} & \scalebox{1}{0.268} & \scalebox{1}{0.162} & \scalebox{1}{0.257} & \scalebox{1}{0.217} & \scalebox{1}{0.314} & \scalebox{1}{0.299} & \scalebox{1}{0.391} & \scalebox{1}{0.165} & \scalebox{1}{0.261}\\
    \midrule
    \multicolumn{1}{c}{\multirow{5}{*}{\rotatebox{90}{Traffic}}} & \multicolumn{1}{|c|}{\scalebox{1}{96}} & \scalebox{1}{0.361}& \scalebox{1}{0.255}& \scalebox{1}{0.388}& \scalebox{1}{0.282}& \scalebox{1}{0.371}& \scalebox{1}{0.258}& \scalebox{1}{0.362}& \scalebox{1}{0.248}& \scalebox{1}{0.398} & \scalebox{1}{0.277} & \scalebox{1}{0.411} & \scalebox{1}{0.294} & \scalebox{1}{0.364} & \scalebox{1}{0.256} & \scalebox{1}{0.601} & \scalebox{1}{0.320} & \scalebox{1}{0.708} & \scalebox{1}{0.406} & \scalebox{1}{0.387} & \scalebox{1}{0.272}\\  
    & \multicolumn{1}{|c|}{\scalebox{1}{192}} & \scalebox{1}{0.380}& \scalebox{1}{0.263}& \scalebox{1}{0.407}& \scalebox{1}{0.290}& \scalebox{1}{0.388}& \scalebox{1}{0.268}& \scalebox{1}{0.374}& \scalebox{1}{0.247}& \scalebox{1}{0.409} & \scalebox{1}{0.280} & \scalebox{1}{0.421} & \scalebox{1}{0.298} & \scalebox{1}{0.382} & \scalebox{1}{0.263} & \scalebox{1}{0.609} & \scalebox{1}{0.328} & \scalebox{1}{0.699} & \scalebox{1}{0.401} & \scalebox{1}{0.398} & \scalebox{1}{0.274}\\  
    & \multicolumn{1}{|c|}{\scalebox{1}{336}} & \scalebox{1}{0.393}& \scalebox{1}{0.269}& \scalebox{1}{0.412}& \scalebox{1}{0.294}& \scalebox{1}{0.397}& \scalebox{1}{0.272}& \scalebox{1}{0.385}& \scalebox{1}{0.271}& \scalebox{1}{0.418} & \scalebox{1}{0.285} & \scalebox{1}{0.431} & \scalebox{1}{0.304} & \scalebox{1}{0.392} & \scalebox{1}{0.270} & \scalebox{1}{0.619} & \scalebox{1}{0.330} & \scalebox{1}{0.699} & \scalebox{1}{0.398} & \scalebox{1}{0.411} & \scalebox{1}{0.281}\\  
    & \multicolumn{1}{|c|}{\scalebox{1}{720}} & \scalebox{1}{0.434}& \scalebox{1}{0.293}& \scalebox{1}{0.450}& \scalebox{1}{0.312}& \scalebox{1}{0.431}& \scalebox{1}{0.288}& \scalebox{1}{0.430}& \scalebox{1}{0.288}& \scalebox{1}{0.456} & \scalebox{1}{0.306} & \scalebox{1}{0.467} & \scalebox{1}{0.324} & \scalebox{1}{0.430} & \scalebox{1}{0.290} & \scalebox{1}{0.657} & \scalebox{1}{0.348} & \scalebox{1}{0.714} & \scalebox{1}{0.398} & \scalebox{1}{0.449} & \scalebox{1}{0.301}\\  
    & \multicolumn{1}{|c|}{\scalebox{1}{Avg}} & \secondres{\scalebox{1}{0.392}}& \secondres{\scalebox{1}{0.270}}& \scalebox{1}{0.414}& \scalebox{1}{0.294}& \scalebox{1}{0.397}& \scalebox{1}{0.272}& \boldres{\scalebox{1}{0.388}}& \boldres{\scalebox{1}{0.264}}& \scalebox{1}{0.420} & \scalebox{1}{0.287} & \scalebox{1}{0.433} & \scalebox{1}{0.305} & \secondres{\scalebox{1}{0.392}} & \secondres{\scalebox{1}{0.270}} & \scalebox{1}{0.622} & \scalebox{1}{0.332} & \scalebox{1}{0.705} & \scalebox{1}{0.401} & \scalebox{1}{0.411} & \scalebox{1}{0.282}\\  
    \midrule
    \multicolumn{1}{c}{\multirow{5}{*}{\rotatebox{90}{Exchange}}} & \multicolumn{1}{|c|}{\scalebox{1}{96}} & \scalebox{1}{0.081}& \scalebox{1}{0.197}& \scalebox{1}{0.089}& \scalebox{1}{0.207}& \scalebox{1}{0.082}& \scalebox{1}{0.201}& \scalebox{1}{0.088}& \scalebox{1}{0.208}& \scalebox{1}{0.100} & \scalebox{1}{0.225} & \scalebox{1}{0.110} & \scalebox{1}{0.252} & \scalebox{1}{0.101} & \scalebox{1}{0.224} & \scalebox{1}{0.206} & \scalebox{1}{0.342} & \scalebox{1}{0.654} & \scalebox{1}{0.659} & \scalebox{1}{0.095} & \scalebox{1}{0.221}\\  
    & \multicolumn{1}{|c|}{\scalebox{1}{192}} & \scalebox{1}{0.171}& \scalebox{1}{0.292}& \scalebox{1}{0.185}& \scalebox{1}{0.305}& \scalebox{1}{0.171}& \scalebox{1}{0.293}& \scalebox{1}{0.182}& \scalebox{1}{0.303}& \scalebox{1}{0.201} & \scalebox{1}{0.326} & \scalebox{1}{0.238} & \scalebox{1}{0.373} & \scalebox{1}{0.215} & \scalebox{1}{0.335} & \scalebox{1}{0.391} & \scalebox{1}{0.472} & \scalebox{1}{0.741} & \scalebox{1}{0.691} & \scalebox{1}{0.200} & \scalebox{1}{0.323}\\  
    & \multicolumn{1}{|c|}{\scalebox{1}{336}} & \scalebox{1}{0.311}& \scalebox{1}{0.402}& \scalebox{1}{0.335}& \scalebox{1}{0.421}& \scalebox{1}{0.319}& \scalebox{1}{0.407}& \scalebox{1}{0.334}& \scalebox{1}{0.419}& \scalebox{1}{0.350} & \scalebox{1}{0.437} & \scalebox{1}{0.466} & \scalebox{1}{0.525} & \scalebox{1}{0.296} & \scalebox{1}{0.399} & \scalebox{1}{0.606} & \scalebox{1}{0.595} & \scalebox{1}{1.042} & \scalebox{1}{0.835} & \scalebox{1}{0.369} & \scalebox{1}{0.444}\\  
    & \multicolumn{1}{|c|}{\scalebox{1}{720}} & \scalebox{1}{0.822}& \scalebox{1}{0.682}& \scalebox{1}{0.884}& \scalebox{1}{0.705}& \scalebox{1}{0.888}& \scalebox{1}{0.739}& \scalebox{1}{0.879}& \scalebox{1}{0.704}& \scalebox{1}{0.920} & \scalebox{1}{0.728} & \scalebox{1}{1.166} & \scalebox{1}{0.821} & \scalebox{1}{1.058} & \scalebox{1}{0.775} & \scalebox{1}{1.601} & \scalebox{1}{0.961} & \scalebox{1}{2.190} & \scalebox{1}{1.189} & \scalebox{1}{0.994} & \scalebox{1}{0.750}\\  
    & \multicolumn{1}{|c|}{\scalebox{1}{Avg}} & \boldres{\scalebox{1}{0.346}}& \boldres{\scalebox{1}{0.393}}& \scalebox{1}{0.373}& \scalebox{1}{0.410}& \secondres{\scalebox{1}{0.365}}& \scalebox{1}{0.410}& \scalebox{1}{0.371}& \secondres{\scalebox{1}{0.409}}& \scalebox{1}{0.393} & \scalebox{1}{0.429} & \scalebox{1}{0.495} & \scalebox{1}{0.493} & \scalebox{1}{0.418} & \scalebox{1}{0.433} & \scalebox{1}{0.701} & \scalebox{1}{0.593} & \scalebox{1}{1.157} & \scalebox{1}{0.844} & \scalebox{1}{0.415} & \scalebox{1}{0.435}\\
    \midrule
    \multicolumn{2}{c|}{{Average}}  & \boldres{\scalebox{1}{0.308}}& \secondres{\scalebox{1}{0.337}}& \scalebox{1}{0.324}& \scalebox{1}{0.346}& \secondres{\scalebox{1}{0.320}}& \scalebox{1}{0.341}& \boldres{\scalebox{1}{0.308}} & \boldres{\scalebox{1}{0.334}}& \secondres{\scalebox{1}{0.322}} & \scalebox{1}{0.344} & \scalebox{1}{0.361} & \scalebox{1}{0.375} & \scalebox{1}{0.331} & \scalebox{1}{0.350} & \scalebox{1}{0.422} & \scalebox{1}{0.402} & \scalebox{1}{1.147} & \scalebox{1}{0.711} & \scalebox{1}{0.323} & \scalebox{1}{0.345} \\
    \bottomrule
  \end{tabular}

==> (inline-1) <==
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{Look-back} & 
    \multicolumn{26}{c}{\rotatebox{0}{\scalebox{1}{\textbf{96}}}} \\
    \midrule
    \multicolumn{2}{c|}{\multirow{2}{*}{Methods}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{1}{\textbf{Peri-mid}}}} &
    \multicolumn{2}{c}{{\scalebox{1}{iTrans$\ast$}}} &
    \multicolumn{2}{c}{{\scalebox{1}{FITS}}} &
    \multicolumn{2}{c}{{\scalebox{1}{Dlinear}}} &
    \multicolumn{2}{c}{{\scalebox{1}{PatchTST}}} &
    \multicolumn{2}{c}{{\scalebox{1}{TimesNet}}} &
    \multicolumn{2}{c}{{\scalebox{1}{Pyra$\ast$}}} &
    \multicolumn{2}{c}{{\scalebox{1}{FED$\ast$}}} &
    \multicolumn{2}{c}{{\scalebox{1}{Auto$\ast$}}} &
    \multicolumn{2}{c}{{\scalebox{1}{Station}}} &
    \multicolumn{2}{c}{{\scalebox{1}{ETS$\ast$}}} &
    \multicolumn{2}{c}{{\scalebox{1}{LightTS}}} &
    \multicolumn{2}{c}{{\scalebox{1}{In$\ast$}}} &
    \multicolumn{2}{c}{{\scalebox{1}{Re$\ast$}}} 
     \\
    & & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{1}{\textbf{Former}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{1}{\cite{liu2023itransformer}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{1}{\cite{xu2023fits}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{1}{\cite{dlinear}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{1}{\cite{Patchformer}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{1}{\cite{timesnet}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{1}{\cite{pyraformer}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{1}{\cite{zhou2022fedformer}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{1}{\cite{wu2021autoformer}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{1}{\cite{non-stationary}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{1}{\cite{woo2022etsformer}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{1}{\cite{lightts}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{1}{\cite{zhou2021informer}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{1}{\cite{Kitaev2020Reformer}}}} 
      \\
    \cmidrule(lr){1-2} \cmidrule(lr){3-4}\cmidrule(lr){5-6} \cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}\cmidrule(lr){21-22}\cmidrule(lr){23-24}\cmidrule(lr){25-26}\cmidrule(lr){27-28}\cmidrule(lr){29-30}
    \multicolumn{2}{c|}{\scalebox{1}{Metrics}} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} \\
    \toprule
    \multicolumn{1}{c}{\multirow{5}{*}{\rotatebox{90}{Weather}}} & \multicolumn{1}{|c|}{\scalebox{0.76}{96}} & \scalebox{0.76}{0.155} & \scalebox{0.76}{0.200} & \scalebox{0.76}{0.174} & \scalebox{0.76}{0.214} & \scalebox{0.76}{0.197} & \scalebox{0.76}{0.237} & \scalebox{0.76}{0.176} & \scalebox{0.76}{0.237} & \scalebox{0.76}{0.149} & \scalebox{0.76}{0.198} & \scalebox{0.76}{0.172} & \scalebox{0.76}{0.220} & \scalebox{0.76}{0.622} & \scalebox{0.76}{0.556} & \scalebox{0.76}{0.217} & \scalebox{0.76}{0.296} & \scalebox{0.76}{0.266} & \scalebox{0.76}{0.336} & \scalebox{0.76}{0.173} & \scalebox{0.76}{0.223} & \scalebox{0.76}{0.197} & \scalebox{0.76}{0.281} & \scalebox{0.76}{0.182} & \scalebox{0.76}{0.242} & \scalebox{0.76}{0.300} & \scalebox{0.76}{0.384} & \scalebox{0.76}{0.689} & \scalebox{0.76}{0.596} \\
    
    & \multicolumn{1}{|c|}{\scalebox{0.76}{192}} & \scalebox{0.76}{0.203} & \scalebox{0.76}{0.244} & \scalebox{0.76}{0.221} & \scalebox{0.76}{0.254} & \scalebox{0.76}{0.241} & \scalebox{0.76}{0.272} & \scalebox{0.76}{0.220} & \scalebox{0.76}{0.282} & \scalebox{0.76}{0.194} & \scalebox{0.76}{0.241} & \scalebox{0.76}{0.219} & \scalebox{0.76}{0.261} & \scalebox{0.76}{0.739} & \scalebox{0.76}{0.624} & \scalebox{0.76}{0.276} & \scalebox{0.76}{0.336} & \scalebox{0.76}{0.307} & \scalebox{0.76}{0.367} & \scalebox{0.76}{0.245} & \scalebox{0.76}{0.285} & \scalebox{0.76}{0.237} & \scalebox{0.76}{0.312} & \scalebox{0.76}{0.227} & \scalebox{0.76}{0.287} & \scalebox{0.76}{0.598} & \scalebox{0.76}{0.544} & \scalebox{0.76}{0.752} & \scalebox{0.76}{0.638} \\
    & \multicolumn{1}{|c|}{\scalebox{0.76}{336}} & \scalebox{0.76}{0.262} & \scalebox{0.76}{0.289} & \scalebox{0.76}{0.278} & \scalebox{0.76}{0.296} & \scalebox{0.76}{0.293} & \scalebox{0.76}{0.308} & \scalebox{0.76}{0.265} & \scalebox{0.76}{0.319} & \scalebox{0.76}{0.245} & \scalebox{0.76}{0.282} & \scalebox{0.76}{0.280} & \scalebox{0.76}{0.306} & \scalebox{0.76}{1.004} & \scalebox{0.76}{0.753} & \scalebox{0.76}{0.339} & \scalebox{0.76}{0.380} & \scalebox{0.76}{0.359} & \scalebox{0.76}{0.395} & \scalebox{0.76}{0.321} & \scalebox{0.76}{0.338} & \scalebox{0.76}{0.298} & \scalebox{0.76}{0.353} & \scalebox{0.76}{0.282} & \scalebox{0.76}{0.334} & \scalebox{0.76}{0.578} & \scalebox{0.76}{0.523} & \scalebox{0.76}{0.639} & \scalebox{0.76}{0.596} \\  
    & \multicolumn{1}{|c|}{\scalebox{0.76}{720}} & \scalebox{0.76}{0.345} & \scalebox{0.76}{0.344} & \scalebox{0.76}{0.358} & \scalebox{0.76}{0.349} & \scalebox{0.76}{0.365} & \scalebox{0.76}{0.354} & \scalebox{0.76}{0.333} & \scalebox{0.76}{0.362} & \scalebox{0.76}{0.314} & \scalebox{0.76}{0.334} & \scalebox{0.76}{0.365} & \scalebox{0.76}{0.359} & \scalebox{0.76}{1.420} & \scalebox{0.76}{0.934} & \scalebox{0.76}{0.403} & \scalebox{0.76}{0.428} & \scalebox{0.76}{0.419} & \scalebox{0.76}{0.428} & \scalebox{0.76}{0.414} & \scalebox{0.76}{0.410} & \scalebox{0.76}{0.352} & \scalebox{0.76}{0.288} & \scalebox{0.76}{0.352} & \scalebox{0.76}{0.386} & \scalebox{0.76}{1.059} & \scalebox{0.76}{0.741} & \scalebox{0.76}{1.130} & \scalebox{0.76}{0.792} \\  
    & \multicolumn{1}{|c|}{\scalebox{0.76}{Avg}} & \secondres{\scalebox{0.76}{0.241}} & \secondres{\scalebox{0.76}{0.269}} & \scalebox{0.76}{0.258} & \scalebox{0.76}{0.278} & \scalebox{0.76}{0.274} & \scalebox{0.76}{0.293} & \scalebox{0.76}{0.248} & \scalebox{0.76}{0.300} & \boldres{\scalebox{0.76}{0.225}} & \boldres{\scalebox{0.76}{0.264}} & \scalebox{0.76}{0.259} & \scalebox{0.76}{0.287} & \scalebox{0.76}{0.946} & \scalebox{0.76}{0.717} & \scalebox{0.76}{0.309} & \scalebox{0.76}{0.360} & \scalebox{0.76}{0.338} & \scalebox{0.76}{0.382} & \scalebox{0.76}{0.288} & \scalebox{0.76}{0.314} & \scalebox{0.76}{0.271} & \scalebox{0.76}{0.334} & \scalebox{0.76}{0.261} & \scalebox{0.76}{0.312} & \scalebox{0.76}{0.634} & \scalebox{0.76}{0.548} & \scalebox{0.76}{0.803} & \scalebox{0.76}{0.656} \\  
    \midrule
    \multicolumn{1}{c}{\multirow{5}{*}{\rotatebox{90}{ETTh1}}} & \multicolumn{1}{|c|}{\scalebox{0.76}{96}} & \scalebox{0.76}{0.373} & \scalebox{0.76}{0.396} & \scalebox{0.76}{0.386} & \scalebox{0.76}{0.405} & \scalebox{0.76}{0.385} & \scalebox{0.76}{0.393} & \scalebox{0.76}{0.375} & \scalebox{0.76}{0.399} & \scalebox{0.76}{0.370} & \scalebox{0.76}{0.399} & \scalebox{0.76}{0.384} & \scalebox{0.76}{0.402} & \scalebox{0.76}{0.664} & \scalebox{0.76}{0.612} & \scalebox{0.76}{0.376} & \scalebox{0.76}{0.419} & \scalebox{0.76}{0.449} & \scalebox{0.76}{0.459} & \scalebox{0.76}{0.513} & \scalebox{0.76}{0.491} & \scalebox{0.76}{0.494} & \scalebox{0.76}{0.479} & \scalebox{0.76}{0.424} & \scalebox{0.76}{0.432} & \scalebox{0.76}{0.865} & \scalebox{0.76}{0.713} & \scalebox{0.76}{0.837} & \scalebox{0.76}{0.728} \\
    & \multicolumn{1}{|c|}{\scalebox{0.76}{192}} & \scalebox{0.76}{0.425} & \scalebox{0.76}{0.429} & \scalebox{0.76}{0.441} & \scalebox{0.76}{0.436} & \scalebox{0.76}{0.435} & \scalebox{0.76}{0.422} & \scalebox{0.76}{0.405} & \scalebox{0.76}{0.416} & \scalebox{0.76}{0.413} & \scalebox{0.76}{0.421} & \scalebox{0.76}{0.436} & \scalebox{0.76}{0.429} & \scalebox{0.76}{0.790} & \scalebox{0.76}{0.681} & \scalebox{0.76}{0.420} & \scalebox{0.76}{0.448} & \scalebox{0.76}{0.500} & \scalebox{0.76}{0.482} & \scalebox{0.76}{0.534} & \scalebox{0.76}{0.504} & \scalebox{0.76}{0.538} & \scalebox{0.76}{0.504} & \scalebox{0.76}{0.475} & \scalebox{0.76}{0.462} & \scalebox{0.76}{1.008} & \scalebox{0.76}{0.792} & \scalebox{0.76}{0.923} & \scalebox{0.76}{0.766} \\  
    & \multicolumn{1}{|c|}{\scalebox{0.76}{336}} & \scalebox{0.76}{0.464} & \scalebox{0.76}{0.445} & \scalebox{0.76}{0.487} & \scalebox{0.76}{0.458} & \scalebox{0.76}{0.475} & \scalebox{0.76}{0.444} & \scalebox{0.76}{0.439} & \scalebox{0.76}{0.443} & \scalebox{0.76}{0.422} & \scalebox{0.76}{0.436} & \scalebox{0.76}{0.491} & \scalebox{0.76}{0.469} & \scalebox{0.76}{0.891} & \scalebox{0.76}{0.738} & \scalebox{0.76}{0.459} & \scalebox{0.76}{0.465} & \scalebox{0.76}{0.521} & \scalebox{0.76}{0.496} & \scalebox{0.76}{0.588} & \scalebox{0.76}{0.535} & \scalebox{0.76}{0.574} & \scalebox{0.76}{0.521} & \scalebox{0.76}{0.518} & \scalebox{0.76}{0.488} & \scalebox{0.76}{1.107} & \scalebox{0.76}{0.809} & \scalebox{0.76}{1.097} & \scalebox{0.76}{0.835} \\ 
    & \multicolumn{1}{|c|}{\scalebox{0.76}{720}} & \scalebox{0.76}{0.479} & \scalebox{0.76}{0.467} & \scalebox{0.76}{0.503} & \scalebox{0.76}{0.491} & \scalebox{0.76}{0.463} & \scalebox{0.76}{0.459} & \scalebox{0.76}{0.472} & \scalebox{0.76}{0.490} & \scalebox{0.76}{0.447} & \scalebox{0.76}{0.466} & \scalebox{0.76}{0.521} & \scalebox{0.76}{0.500} & \scalebox{0.76}{0.963} & \scalebox{0.76}{0.782} & \scalebox{0.76}{0.506} & \scalebox{0.76}{0.507} & \scalebox{0.76}{0.514} & \scalebox{0.76}{0.512} & \scalebox{0.76}{0.643} & \scalebox{0.76}{0.616} & \scalebox{0.76}{0.562} & \scalebox{0.76}{0.535} & \scalebox{0.76}{0.547} & \scalebox{0.76}{0.533} & \scalebox{0.76}{1.181} & \scalebox{0.76}{0.865} & \scalebox{0.76}{1.257} & \scalebox{0.76}{0.889} \\
    & \multicolumn{1}{|c|}{\scalebox{0.76}{Avg}} & \scalebox{0.76}{0.435} & \scalebox{0.76}{0.434} & \scalebox{0.76}{0.454} & \scalebox{0.76}{0.448} & \scalebox{0.76}{0.440} & \boldres{\scalebox{0.76}{0.429}} & \secondres{\scalebox{0.76}{0.422}} & \scalebox{0.76}{0.437} & \boldres{\scalebox{0.76}{0.413}} & \secondres{\scalebox{0.76}{0.430}} & \scalebox{0.76}{0.458} & \scalebox{0.76}{0.450} & \scalebox{0.76}{0.827} & \scalebox{0.76}{0.703} & \scalebox{0.76}{0.440} & \scalebox{0.76}{0.460} & \scalebox{0.76}{0.496} & \scalebox{0.76}{0.487} & \scalebox{0.76}{0.570} & \scalebox{0.76}{0.537} & \scalebox{0.76}{0.542} & \scalebox{0.76}{0.510} & \scalebox{0.76}{0.491} & \scalebox{0.76}{0.479} & \scalebox{0.76}{1.040} & \scalebox{0.76}{0.795} & \scalebox{0.76}{1.029} & \scalebox{0.76}{0.805} \\  
    \midrule
    \multicolumn{1}{c}{\multirow{5}{*}{\rotatebox{90}{ETTh2}}} & \multicolumn{1}{|c|}{\scalebox{0.76}{96}} & \scalebox{0.76}{0.287} & \scalebox{0.76}{0.337} & \scalebox{0.76}{0.297} & \scalebox{0.76}{0.349} & \scalebox{0.76}{0.292} & \scalebox{0.76}{0.339} & \scalebox{0.76}{0.289} & \scalebox{0.76}{0.353} & \scalebox{0.76}{0.274} & \scalebox{0.76}{0.336} & \scalebox{0.76}{0.340} & \scalebox{0.76}{0.374} & \scalebox{0.76}{0.645} & \scalebox{0.76}{0.597} & \scalebox{0.76}{0.358} & \scalebox{0.76}{0.397} & \scalebox{0.76}{0.346} & \scalebox{0.76}{0.388} & \scalebox{0.76}{0.476} & \scalebox{0.76}{0.458} & \scalebox{0.76}{0.340} & \scalebox{0.76}{0.391} & \scalebox{0.76}{0.397} & \scalebox{0.76}{0.437} & \scalebox{0.76}{3.755} & \scalebox{0.76}{1.525} & \scalebox{0.76}{2.626} & \scalebox{0.76}{1.317} \\
    & \multicolumn{1}{|c|}{\scalebox{0.76}{192}} & \scalebox{0.76}{0.368} & \scalebox{0.76}{0.387} & \scalebox{0.76}{0.380} & \scalebox{0.76}{0.400} & \scalebox{0.76}{0.377} & \scalebox{0.76}{0.391} & \scalebox{0.76}{0.383} & \scalebox{0.76}{0.418} & \scalebox{0.76}{0.339} & \scalebox{0.76}{0.379} & \scalebox{0.76}{0.402} & \scalebox{0.76}{0.414} & \scalebox{0.76}{0.788} & \scalebox{0.76}{0.683} & \scalebox{0.76}{0.429} & \scalebox{0.76}{0.439} & \scalebox{0.76}{0.456} & \scalebox{0.76}{0.452} & \scalebox{0.76}{0.512} & \scalebox{0.76}{0.493} & \scalebox{0.76}{0.430} & \scalebox{0.76}{0.439} & \scalebox{0.76}{0.520} & \scalebox{0.76}{0.504} & \scalebox{0.76}{5.602} & \scalebox{0.76}{1.931} & \scalebox{0.76}{11.120} & \scalebox{0.76}{2.979} \\
  
    & \multicolumn{1}{|c|}{\scalebox{0.76}{336}} & \scalebox{0.76}{0.414} & \scalebox{0.76}{0.424} & \scalebox{0.76}{0.428} & \scalebox{0.76}{0.432} & \scalebox{0.76}{0.416} & \scalebox{0.76}{0.425} & \scalebox{0.76}{0.448} & \scalebox{0.76}{0.465} & \scalebox{0.76}{0.329} & \scalebox{0.76}{0.380} & \scalebox{0.76}{0.452} & \scalebox{0.76}{0.452} & \scalebox{0.76}{0.907} & \scalebox{0.76}{0.747} & \scalebox{0.76}{0.496} & \scalebox{0.76}{0.487} & \scalebox{0.76}{0.482} & \scalebox{0.76}{0.486} & \scalebox{0.76}{0.552} & \scalebox{0.76}{0.551} & \scalebox{0.76}{0.485} & \scalebox{0.76}{0.479} & \scalebox{0.76}{0.626} & \scalebox{0.76}{5.559} & \scalebox{0.76}{4.721} & \scalebox{0.76}{1.833} & \scalebox{0.76}{3.233} & \scalebox{0.76}{2.769} \\  
    & \multicolumn{1}{|c|}{\scalebox{0.76}{720}} & \scalebox{0.76}{0.397} & \scalebox{0.76}{0.425} & \scalebox{0.76}{0.427} & \scalebox{0.76}{0.445} & \scalebox{0.76}{0.417} & \scalebox{0.76}{0.436} & \scalebox{0.76}{0.605} & \scalebox{0.76}{0.551} & \scalebox{0.76}{0.379} & \scalebox{0.76}{0.422} & \scalebox{0.76}{0.462} & \scalebox{0.76}{0.468} & \scalebox{0.76}{0.963} & \scalebox{0.76}{0.783} & \scalebox{0.76}{0.463} & \scalebox{0.76}{0.474} & \scalebox{0.76}{0.515} & \scalebox{0.76}{0.511} & \scalebox{0.76}{0.562} & \scalebox{0.76}{0.560} & \scalebox{0.76}{0.500} & \scalebox{0.76}{0.497} & \scalebox{0.76}{0.863} & \scalebox{0.76}{0.672} & \scalebox{0.76}{3.647} & \scalebox{0.76}{1.625} & \scalebox{0.76}{3.874} & \scalebox{0.76}{1.697} \\ 
    & \multicolumn{1}{|c|}{\scalebox{0.76}{Avg}} & \secondres{\scalebox{0.76}{0.367}} & \secondres{\scalebox{0.76}{0.393}} & \scalebox{0.76}{0.383} & \scalebox{0.76}{0.407} & \scalebox{0.76}{0.376} & \scalebox{0.76}{0.398} & \scalebox{0.76}{0.431} & \scalebox{0.76}{0.446} & \boldres{\scalebox{0.76}{0.330}} & \boldres{\scalebox{0.76}{0.379}} & \scalebox{0.76}{0.415} & \scalebox{0.76}{0.427} & \scalebox{0.76}{0.826} & \scalebox{0.76}{0.703} & \scalebox{0.76}{0.437} & \scalebox{0.76}{0.449} & \scalebox{0.76}{0.450} & \scalebox{0.76}{0.459} & \scalebox{0.76}{0.526} & \scalebox{0.76}{0.516} & \scalebox{0.76}{0.439} & \scalebox{0.76}{0.452} & \scalebox{0.76}{0.602} & \scalebox{0.76}{0.543} & \scalebox{0.76}{4.431} & \scalebox{0.76}{7.000} & \scalebox{0.76}{1.729} & \scalebox{0.76}{6.736} \\
    \midrule
    \multicolumn{1}{c}{\multirow{5}{*}{\rotatebox{90}{ETTm1}}} & \multicolumn{1}{|c|}{\scalebox{0.76}{96}} & \scalebox{0.76}{0.330} & \scalebox{0.76}{0.368} & \scalebox{0.76}{0.334} & \scalebox{0.76}{0.368} & \scalebox{0.76}{0.353} & \scalebox{0.76}{0.375} & \scalebox{0.76}{0.299} & \scalebox{0.76}{0.343} & \scalebox{0.76}{0.290} & \scalebox{0.76}{0.342} & \scalebox{0.76}{0.338} & \scalebox{0.76}{0.375} & \scalebox{0.76}{0.543} & \scalebox{0.76}{0.510} & \scalebox{0.76}{0.379} & \scalebox{0.76}{0.419} & \scalebox{0.76}{0.505} & \scalebox{0.76}{0.475} & \scalebox{0.76}{0.386} & \scalebox{0.76}{0.398} & \scalebox{0.76}{0.375} & \scalebox{0.76}{0.398} & \scalebox{0.76}{0.370} & \scalebox{0.76}{0.400} & \scalebox{0.76}{0.677} & \scalebox{0.76}{0.571} & \scalebox{0.76}{0.533} & \scalebox{0.76}{0.528} \\
    & \multicolumn{1}{|c|}{\scalebox{0.76}{192}} & \scalebox{0.76}{0.371} & \scalebox{0.76}{0.388} & \scalebox{0.76}{0.377} & \scalebox{0.76}{0.391} & \scalebox{0.76}{0.392} & \scalebox{0.76}{0.393} & \scalebox{0.76}{0.335} & \scalebox{0.76}{0.365} & \scalebox{0.76}{0.332} & \scalebox{0.76}{0.369} & \scalebox{0.76}{0.374} & \scalebox{0.76}{0.387} & \scalebox{0.76}{0.556} & \scalebox{0.76}{0.537} & \scalebox{0.76}{0.426} & \scalebox{0.76}{0.441} & \scalebox{0.76}{0.553} & \scalebox{0.76}{0.496} & \scalebox{0.76}{0.459} & \scalebox{0.76}{0.444} & \scalebox{0.76}{0.408} & \scalebox{0.76}{0.410} & \scalebox{0.76}{0.400} & \scalebox{0.76}{0.407} & \scalebox{0.76}{0.795} & \scalebox{0.76}{0.669} & \scalebox{0.76}{0.658} & \scalebox{0.76}{0.592} \\ 
    & \multicolumn{1}{|c|}{\scalebox{0.76}{336}} & \scalebox{0.76}{0.402} & \scalebox{0.76}{0.409} & \scalebox{0.76}{0.426} & \scalebox{0.76}{0.420} & \scalebox{0.76}{0.425} & \scalebox{0.76}{0.414} & \scalebox{0.76}{0.369} & \scalebox{0.76}{0.386} & \scalebox{0.76}{0.366} & \scalebox{0.76}{0.392} & \scalebox{0.76}{0.410} & \scalebox{0.76}{0.411} & \scalebox{0.76}{0.754} & \scalebox{0.76}{0.655} & \scalebox{0.76}{0.445} & \scalebox{0.76}{0.459} & \scalebox{0.76}{0.621} & \scalebox{0.76}{0.537} & \scalebox{0.76}{0.495} & \scalebox{0.76}{0.464} & \scalebox{0.76}{0.435} & \scalebox{0.76}{0.428} & \scalebox{0.76}{0.438} & \scalebox{0.76}{0.438} & \scalebox{0.76}{1.212} & \scalebox{0.76}{0.871} & \scalebox{0.76}{0.898} & \scalebox{0.76}{0.721} \\ 
    & \multicolumn{1}{|c|}{\scalebox{0.76}{720}} & \scalebox{0.76}{0.466} & \scalebox{0.76}{0.445} & \scalebox{0.76}{0.491} & \scalebox{0.76}{0.459} & \scalebox{0.76}{0.486} & \scalebox{0.76}{0.448} & \scalebox{0.76}{0.425} & \scalebox{0.76}{0.421} & \scalebox{0.76}{0.416} & \scalebox{0.76}{0.420} & \scalebox{0.76}{0.478} & \scalebox{0.76}{0.450} & \scalebox{0.76}{0.908} & \scalebox{0.76}{0.724} & \scalebox{0.76}{0.543} & \scalebox{0.76}{0.490} & \scalebox{0.76}{0.671} & \scalebox{0.76}{0.561} & \scalebox{0.76}{0.585} & \scalebox{0.76}{0.516} & \scalebox{0.76}{0.499} & \scalebox{0.76}{0.462} & \scalebox{0.76}{0.527} & \scalebox{0.76}{0.502} & \scalebox{0.76}{1.166} & \scalebox{0.76}{0.823} & \scalebox{0.76}{1.102} & \scalebox{0.76}{0.841} \\  
    & \multicolumn{1}{|c|}{\scalebox{0.76}{Avg}} & \scalebox{0.76}{0.392} & \scalebox{0.76}{0.402} & \scalebox{0.76}{0.407} & \scalebox{0.76}{0.410} & \scalebox{0.76}{0.414} & \scalebox{0.76}{0.408} & \secondres{\scalebox{0.76}{0.357}} & \boldres{\scalebox{0.76}{0.378}} & \boldres{\scalebox{0.76}{0.351}} & \secondres{\scalebox{0.76}{0.380}} & \scalebox{0.76}{0.400} & \scalebox{0.76}{0.406} & \scalebox{0.76}{0.691} & \scalebox{0.76}{0.607} & \scalebox{0.76}{0.448} & \scalebox{0.76}{0.452} & \scalebox{0.76}{0.588} & \scalebox{0.76}{0.517} & \scalebox{0.76}{0.481} & \scalebox{0.76}{0.456} & \scalebox{0.76}{0.429} & \scalebox{0.76}{0.425} & \scalebox{0.76}{0.435} & \scalebox{0.76}{0.437} & \scalebox{0.76}{0.961} & \scalebox{0.76}{0.734} & \scalebox{0.76}{0.799} & \scalebox{0.76}{0.671} \\ 
    \midrule
    \multicolumn{1}{c}{\multirow{5}{*}{\rotatebox{90}{ETTm2}}} & \multicolumn{1}{|c|}{\scalebox{0.76}{96}} & \scalebox{0.76}{0.171} & \scalebox{0.76}{0.254} & \scalebox{0.76}{0.180} & \scalebox{0.76}{0.264} & \scalebox{0.76}{0.183} & \scalebox{0.76}{0.266} & \scalebox{0.76}{0.167} & \scalebox{0.76}{0.269} & \scalebox{0.76}{0.165} & \scalebox{0.76}{0.255} & \scalebox{0.76}{0.187} & \scalebox{0.76}{0.267} & \scalebox{0.76}{0.435} & \scalebox{0.76}{0.507} & \scalebox{0.76}{0.203} & \scalebox{0.76}{0.287} & \scalebox{0.76}{0.255} & \scalebox{0.76}{0.339} & \scalebox{0.76}{0.192} & \scalebox{0.76}{0.274} & \scalebox{0.76}{0.189} & \scalebox{0.76}{0.280} & \scalebox{0.76}{0.209} & \scalebox{0.76}{0.308} & \scalebox{0.76}{0.365} & \scalebox{0.76}{0.453} & \scalebox{0.76}{0.658} & \scalebox{0.76}{0.619} \\
    & \multicolumn{1}{|c|}{\scalebox{0.76}{192}} & \scalebox{0.76}{0.240} & \scalebox{0.76}{0.299} & \scalebox{0.76}{0.250} & \scalebox{0.76}{0.309} & \scalebox{0.76}{0.247} & \scalebox{0.76}{0.305} & \scalebox{0.76}{0.224} & \scalebox{0.76}{0.303} & \scalebox{0.76}{0.220} & \scalebox{0.76}{0.292} & \scalebox{0.76}{0.249} & \scalebox{0.76}{0.309} & \scalebox{0.76}{0.730} & \scalebox{0.76}{0.673} & \scalebox{0.76}{0.269} & \scalebox{0.76}{0.328} & \scalebox{0.76}{0.281} & \scalebox{0.76}{0.340} & \scalebox{0.76}{0.280} & \scalebox{0.76}{0.339} & \scalebox{0.76}{10.253} & \scalebox{0.76}{0.319} & \scalebox{0.76}{0.311} & \scalebox{0.76}{0.382} & \scalebox{0.76}{0.533} & \scalebox{0.76}{0.563} & \scalebox{0.76}{1.078} & \scalebox{0.76}{0.827} \\ 
    & \multicolumn{1}{|c|}{\scalebox{0.76}{336}} & \scalebox{0.76}{0.306}& \scalebox{0.76}{0.341}& \scalebox{0.76}{0.311}& \scalebox{0.76}{0.348}& \scalebox{0.76}{0.307}& \scalebox{0.76}{0.342}& \scalebox{0.76}{0.281}& \scalebox{0.76}{0.342}& \scalebox{0.76}{0.274}& \scalebox{0.76}{0.329}& \scalebox{0.76}{0.321}& \scalebox{0.76}{0.351}& \scalebox{0.76}{1.201}& \scalebox{0.76}{0.845}& \scalebox{0.76}{0.325}& \scalebox{0.76}{0.366}& \scalebox{0.76}{0.339}& \scalebox{0.76}{0.372}& \scalebox{0.76}{0.334}& \scalebox{0.76}{0.361}& \scalebox{0.76}{0.314}& \scalebox{0.76}{0.357}& \scalebox{0.76}{0.442}& \scalebox{0.76}{0.466}& \scalebox{0.76}{1.363}& \scalebox{0.76}{0.887}& \scalebox{0.76}{1.549}& \scalebox{0.76}{0.972} \\
    & \multicolumn{1}{|c|}{\scalebox{0.76}{720}} & \scalebox{0.76}{0.404}& \scalebox{0.76}{0.397}& \scalebox{0.76}{0.412}& \scalebox{0.76}{0.407}& \scalebox{0.76}{0.407}& \scalebox{0.76}{0.397}& \scalebox{0.76}{0.397}& \scalebox{0.76}{0.421}& \scalebox{0.76}{0.362}& \scalebox{0.76}{0.385}& \scalebox{0.76}{0.408}& \scalebox{0.76}{0.403}& \scalebox{0.76}{3.625}& \scalebox{0.76}{1.451}& \scalebox{0.76}{0.421}& \scalebox{0.76}{0.415}& \scalebox{0.76}{0.433}& \scalebox{0.76}{0.432}& \scalebox{0.76}{0.417}& \scalebox{0.76}{0.413}& \scalebox{0.76}{0.414}& \scalebox{0.76}{0.413}& \scalebox{0.76}{0.675}& \scalebox{0.76}{0.587}& \scalebox{0.76}{3.379}& \scalebox{0.76}{1.338}& \scalebox{0.76}{2.631}& \scalebox{0.76}{1.242} \\  
    & \multicolumn{1}{|c|}{\scalebox{0.76}{Avg}} & \scalebox{0.76}{0.280}& \boldres{\scalebox{0.76}{0.323}}& \scalebox{0.76}{0.288}& \scalebox{0.76}{0.332}& \scalebox{0.76}{0.286}& \secondres{\scalebox{0.76}{0.328}}& \secondres{\scalebox{0.76}{0.267}}& \scalebox{0.76}{0.333}& \boldres{\scalebox{0.76}{0.255}}& \scalebox{0.76}{0.315}& \scalebox{0.76}{0.291}& \scalebox{0.76}{0.333}& \scalebox{0.76}{1.498}& \scalebox{0.76}{0.869}& \scalebox{0.76}{0.305}& \scalebox{0.76}{0.349}& \scalebox{0.76}{0.327}& \scalebox{0.76}{0.371}& \scalebox{0.76}{0.306}& \scalebox{0.76}{0.347}& \scalebox{0.76}{0.293}& \scalebox{0.76}{0.342}& \scalebox{0.76}{0.409}& \scalebox{0.76}{0.436}& \scalebox{0.76}{1.410}& \scalebox{0.76}{0.810}& \scalebox{0.76}{1.479}& \scalebox{0.76}{0.915}\\ 
    \midrule
    \multicolumn{1}{c}{\multirow{5}{*}{\rotatebox{90}{Electricity}}} & \multicolumn{1}{|c|}{\scalebox{0.76}{96}} & \scalebox{0.76}{0.142}& \scalebox{0.76}{0.236}& \scalebox{0.76}{0.148}& \scalebox{0.76}{0.240}& \scalebox{0.76}{0.197}& \scalebox{0.76}{0.274}& \scalebox{0.76}{0.140}& \scalebox{0.76}{0.237}& \scalebox{0.76}{0.129}& \scalebox{0.76}{0.222}& \scalebox{0.76}{0.168}& \scalebox{0.76}{0.272}& \scalebox{0.76}{0.386}& \scalebox{0.76}{0.449}& \scalebox{0.76}{0.193}& \scalebox{0.76}{0.308}& \scalebox{0.76}{0.201}& \scalebox{0.76}{0.317}& \scalebox{0.76}{0.169}& \scalebox{0.76}{0.273}& \scalebox{0.76}{0.187}& \scalebox{0.76}{0.304}& \scalebox{0.76}{0.207}& \scalebox{0.76}{0.307}& \scalebox{0.76}{0.274}& \scalebox{0.76}{0.368}& \scalebox{0.76}{0.312}& \scalebox{0.76}{0.402} \\
    & \multicolumn{1}{|c|}{\scalebox{0.76}{192}} & 
    \scalebox{0.76}{0.159}& \scalebox{0.76}{0.251}& \scalebox{0.76}{0.162}& \scalebox{0.76}{0.253}& \scalebox{0.76}{0.197}& \scalebox{0.76}{0.276}& \scalebox{0.76}{0.153}& \scalebox{0.76}{0.249}& \scalebox{0.76}{0.157}& \scalebox{0.76}{0.240}& \scalebox{0.76}{0.184}& \scalebox{0.76}{0.289}& \scalebox{0.76}{0.378}& \scalebox{0.76}{0.443}& \scalebox{0.76}{0.201}& \scalebox{0.76}{0.315}& \scalebox{0.76}{0.222}& \scalebox{0.76}{0.334}& \scalebox{0.76}{0.182}& \scalebox{0.76}{0.286}& \scalebox{0.76}{0.199}& \scalebox{0.76}{0.315}& \scalebox{0.76}{0.213}& \scalebox{0.76}{0.316}& \scalebox{0.76}{0.296}& \scalebox{0.76}{0.386}& \scalebox{0.76}{0.348}& \scalebox{0.76}{0.430}\\ 
    & \multicolumn{1}{|c|}{\scalebox{0.76}{336}} & \scalebox{0.76}{0.176}& \scalebox{0.76}{0.270}& \scalebox{0.76}{0.178}& \scalebox{0.76}{0.269}& \scalebox{0.76}{0.212}& \scalebox{0.76}{0.293}& \scalebox{0.76}{0.160}& \scalebox{0.76}{0.267}& \scalebox{0.76}{0.163}& \scalebox{0.76}{0.259}& \scalebox{0.76}{0.198}& \scalebox{0.76}{0.300}& \scalebox{0.76}{0.376}& \scalebox{0.76}{0.443}& \scalebox{0.76}{0.214}& \scalebox{0.76}{0.329}& \scalebox{0.76}{0.230}& \scalebox{0.76}{0.333}& \scalebox{0.76}{0.200}& \scalebox{0.76}{0.304}& \scalebox{0.76}{0.212}& \scalebox{0.76}{0.329}& \scalebox{0.76}{0.230}& \scalebox{0.76}{0.333}& \scalebox{0.76}{0.300}& \scalebox{0.76}{0.394}& \scalebox{0.76}{0.350}& \scalebox{0.76}{0.433}\\ 
    & \multicolumn{1}{|c|}{\scalebox{0.76}{720}} & \scalebox{0.76}{0.204}& \scalebox{0.76}{0.307}& \scalebox{0.76}{0.225}& \scalebox{0.76}{0.317}& \scalebox{0.76}{0.253}& \scalebox{0.76}{0.325}& \scalebox{0.76}{0.203}& \scalebox{0.76}{0.301}& \scalebox{0.76}{0.197}& \scalebox{0.76}{0.290}& \scalebox{0.76}{0.220}& \scalebox{0.76}{0.320}& \scalebox{0.76}{0.376}& \scalebox{0.76}{0.445}& \scalebox{0.76}{0.246}& \scalebox{0.76}{0.355}& \scalebox{0.76}{0.254}& \scalebox{0.76}{0.361}& \scalebox{0.76}{0.222}& \scalebox{0.76}{0.321}& \scalebox{0.76}{0.233}& \scalebox{0.76}{0.345}& \scalebox{0.76}{0.265}& \scalebox{0.76}{0.360}& \scalebox{0.76}{0.373}& \scalebox{0.76}{0.439}& \scalebox{0.76}{0.340}& \scalebox{0.76}{0.42}\\  
    & \multicolumn{1}{|c|}{\scalebox{0.76}{Avg}} & \scalebox{0.76}{0.170}& \scalebox{0.76}{0.266}& \scalebox{0.76}{0.178}& \scalebox{0.76}{0.270}& \scalebox{0.76}{0.215}& \scalebox{0.76}{0.292}& \secondres{\scalebox{0.76}{0.166}}& \secondres{\scalebox{0.76}{0.263}}& \boldres{\scalebox{0.76}{0.161}}& \boldres{\scalebox{0.76}{0.252}}& \scalebox{0.76}{0.192}& \scalebox{0.76}{0.295}& \scalebox{0.76}{0.379}& \scalebox{0.76}{0.445}& \scalebox{0.76}{0.214}& \scalebox{0.76}{0.327}& \scalebox{0.76}{0.227}& \scalebox{0.76}{0.334}& \scalebox{0.76}{0.193}& \scalebox{0.76}{0.296}& \scalebox{0.76}{0.208}& \scalebox{0.76}{0.323}& \scalebox{0.76}{0.229}& \scalebox{0.76}{0.329}& \scalebox{0.76}{0.311}& \scalebox{0.76}{0.397}& \scalebox{0.76}{0.338}& \scalebox{0.76}{0.422}\\
    \midrule
    \multicolumn{1}{c}{\multirow{5}{*}{\rotatebox{90}{Traffic}}} & \multicolumn{1}{|c|}{\scalebox{0.76}{96}} & \scalebox{0.76}{0.453}& \scalebox{0.76}{0.300}& \scalebox{0.76}{0.395}& \scalebox{0.76}{0.268}& \scalebox{0.76}{0.642}& \scalebox{0.76}{0.388}& \scalebox{0.76}{0.410}& \scalebox{0.76}{0.282}& \scalebox{0.76}{0.360}& \scalebox{0.76}{0.249}& \scalebox{0.76}{0.593}& \scalebox{0.76}{0.321}& \scalebox{0.76}{0.867}& \scalebox{0.76}{0.468}& \scalebox{0.76}{0.587}& \scalebox{0.76}{0.366}& \scalebox{0.76}{0.613}& \scalebox{0.76}{0.388}& \scalebox{0.76}{0.612}& \scalebox{0.76}{0.338}& \scalebox{0.76}{0.607}& \scalebox{0.76}{0.392}& \scalebox{0.76}{0.615}& \scalebox{0.76}{0.391}& \scalebox{0.76}{0.719}& \scalebox{0.76}{0.391}& \scalebox{0.76}{0.732}& \scalebox{0.76}{0.423}\\  
    & \multicolumn{1}{|c|}{\scalebox{0.76}{192}} & \scalebox{0.76}{0.459}& \scalebox{0.76}{0.301}& \scalebox{0.76}{0.417}& \scalebox{0.76}{0.276}& \scalebox{0.76}{0.597}& \scalebox{0.76}{0.362}& \scalebox{0.76}{0.423}& \scalebox{0.76}{0.287}& \scalebox{0.76}{0.379}& \scalebox{0.76}{0.256}& \scalebox{0.76}{0.617}& \scalebox{0.76}{0.336}& \scalebox{0.76}{0.869}& \scalebox{0.76}{0.467}& \scalebox{0.76}{0.604}& \scalebox{0.76}{0.373}& \scalebox{0.76}{0.616}& \scalebox{0.76}{0.382}& \scalebox{0.76}{0.613}& \scalebox{0.76}{0.340}& \scalebox{0.76}{0.621}& \scalebox{0.76}{0.399}& \scalebox{0.76}{0.601}& \scalebox{0.76}{0.382}& \scalebox{0.76}{0.696}& \scalebox{0.76}{0.379}& \scalebox{0.76}{0.733}& \scalebox{0.76}{0.420}\\  
    & \multicolumn{1}{|c|}{\scalebox{0.76}{336}} & \scalebox{0.76}{0.477}& \scalebox{0.76}{0.310}& \scalebox{0.76}{0.433}& \scalebox{0.76}{0.283}& \scalebox{0.76}{0.603}& \scalebox{0.76}{0.365}& \scalebox{0.76}{0.436}& \scalebox{0.76}{0.296}& \scalebox{0.76}{0.392}& \scalebox{0.76}{0.264}& \scalebox{0.76}{0.629}& \scalebox{0.76}{0.336}& \scalebox{0.76}{0.881}& \scalebox{0.76}{0.469}& \scalebox{0.76}{0.621}& \scalebox{0.76}{0.383}& \scalebox{0.76}{0.622}& \scalebox{0.76}{0.337}& \scalebox{0.76}{0.618}& \scalebox{0.76}{0.328}& \scalebox{0.76}{0.622}& \scalebox{0.76}{0.396}& \scalebox{0.76}{0.613}& \scalebox{0.76}{0.386}& \scalebox{0.76}{0.777}& \scalebox{0.76}{0.420}& \scalebox{0.76}{0.742}& \scalebox{0.76}{0.420}\\  
    & \multicolumn{1}{|c|}{\scalebox{0.76}{720}} & \scalebox{0.76}{0.510}& \scalebox{0.76}{0.329}& \scalebox{0.76}{0.467}& \scalebox{0.76}{0.302}& \scalebox{0.76}{0.641}& \scalebox{0.76}{0.384}& \scalebox{0.76}{0.466}& \scalebox{0.76}{0.315}& \scalebox{0.76}{0.432}& \scalebox{0.76}{0.286}& \scalebox{0.76}{0.640}& \scalebox{0.76}{0.350}& \scalebox{0.76}{0.896}& \scalebox{0.76}{0.473}& \scalebox{0.76}{0.626}& \scalebox{0.76}{0.382}& \scalebox{0.76}{0.660}& \scalebox{0.76}{0.408}& \scalebox{0.76}{0.653}& \scalebox{0.76}{0.355}& \scalebox{0.76}{0.632}& \scalebox{0.76}{0.396}& \scalebox{0.76}{0.658}& \scalebox{0.76}{0.407}& \scalebox{0.76}{0.864}& \scalebox{0.76}{0.472}& \scalebox{0.76}{0.755}& \scalebox{0.76}{0.423}\\ 
    & \multicolumn{1}{|c|}{\scalebox{0.76}{Avg}} & \scalebox{0.76}{0.475}& \scalebox{0.76}{0.310}& \secondres{\scalebox{0.76}{0.428}}& \secondres{\scalebox{0.76}{0.282}}& \scalebox{0.76}{0.621}& \scalebox{0.76}{0.375}& \scalebox{0.76}{0.433}& \scalebox{0.76}{0.295}& \boldres{\scalebox{0.76}{0.390}}& \boldres{\scalebox{0.76}{0.263}}& \scalebox{0.76}{0.620}& \scalebox{0.76}{0.336}& \scalebox{0.76}{0.878}& \scalebox{0.76}{0.469}& \scalebox{0.76}{0.610}& \scalebox{0.76}{0.376}& \scalebox{0.76}{0.628}& \scalebox{0.76}{0.379}& \scalebox{0.76}{0.624}& \scalebox{0.76}{0.340}& \scalebox{0.76}{0.621}& \scalebox{0.76}{0.396}& \scalebox{0.76}{0.623}& \scalebox{0.76}{0.392}& \scalebox{0.76}{0.764}& \scalebox{0.76}{0.416}& \scalebox{0.76}{0.741}& \scalebox{0.76}{0.422}\\  
    \midrule
    \multicolumn{1}{c}{\multirow{5}{*}{\rotatebox{90}{Exchange}}} & \multicolumn{1}{|c|}{\scalebox{0.76}{96}} & \scalebox{0.76}{0.082}& \scalebox{0.76}{0.198}& \scalebox{0.76}{0.086}& \scalebox{0.76}{0.206}& \scalebox{0.76}{0.087}& \scalebox{0.76}{0.208}& \scalebox{0.76}{0.088}& \scalebox{0.76}{0.218}& \scalebox{0.76}{0.088}& \scalebox{0.76}{0.205}& \scalebox{0.76}{0.107}& \scalebox{0.76}{0.234}& \scalebox{0.76}{1.748}& \scalebox{0.76}{1.105}& \scalebox{0.76}{0.148}& \scalebox{0.76}{0.278}& \scalebox{0.76}{0.197}& \scalebox{0.76}{0.323}& \scalebox{0.76}{0.111}& \scalebox{0.76}{0.237}& \scalebox{0.76}{0.085}& \scalebox{0.76}{0.204}& \scalebox{0.76}{0.116}& \scalebox{0.76}{0.262}& \scalebox{0.76}{0.847}& \scalebox{0.76}{0.752}& \scalebox{0.76}{1.065}& \scalebox{0.76}{0.829}\\ 
    & \multicolumn{1}{|c|}{\scalebox{0.76}{192}} & \scalebox{0.76}{0.172}& \scalebox{0.76}{0.295}& \scalebox{0.76}{0.177}& \scalebox{0.76}{0.299}& \scalebox{0.76}{0.178}& \scalebox{0.76}{0.302}& \scalebox{0.76}{0.176}& \scalebox{0.76}{0.315}& \scalebox{0.76}{0.175}& \scalebox{0.76}{0.298}& \scalebox{0.76}{0.226}& \scalebox{0.76}{0.344}& \scalebox{0.76}{1.874}& \scalebox{0.76}{1.151}& \scalebox{0.76}{0.271}& \scalebox{0.76}{0.380}& \scalebox{0.76}{0.300}& \scalebox{0.76}{0.369}& \scalebox{0.76}{0.219}& \scalebox{0.76}{0.335}& \scalebox{0.76}{0.182}& \scalebox{0.76}{0.303}& \scalebox{0.76}{0.215}& \scalebox{0.76}{0.359}& \scalebox{0.76}{1.204}& \scalebox{0.76}{0.895}& \scalebox{0.76}{1.188}& \scalebox{0.76}{0.906}\\  
    & \multicolumn{1}{|c|}{\scalebox{0.76}{336}} & \scalebox{0.76}{0.319}& \scalebox{0.76}{0.407}& \scalebox{0.76}{0.331}& \scalebox{0.76}{0.417}& \scalebox{0.76}{0.325}& \scalebox{0.76}{0.413}& \scalebox{0.76}{0.313}& \scalebox{0.76}{0.427}& \scalebox{0.76}{0.302}& \scalebox{0.76}{0.398}& \scalebox{0.76}{0.367}& \scalebox{0.76}{0.448}& \scalebox{0.76}{1.943}& \scalebox{0.76}{1.172}& \scalebox{0.76}{0.460}& \scalebox{0.76}{0.500}& \scalebox{0.76}{0.509}& \scalebox{0.76}{0.524}& \scalebox{0.76}{0.421}& \scalebox{0.76}{0.476}& \scalebox{0.76}{0.348}& \scalebox{0.76}{0.428}& \scalebox{0.76}{0.377}& \scalebox{0.76}{0.466}& \scalebox{0.76}{1.672}& \scalebox{0.76}{1.036}& \scalebox{0.76}{1.357}& \scalebox{0.76}{0.976}\\  
    & \multicolumn{1}{|c|}{\scalebox{0.76}{720}} & \scalebox{0.76}{0.846}& \scalebox{0.76}{0.692}& \scalebox{0.76}{0.847}& \scalebox{0.76}{0.691}& \scalebox{0.76}{0.843}& \scalebox{0.76}{0.694}& \scalebox{0.76}{0.839}& \scalebox{0.76}{0.695}& \scalebox{0.76}{0.871}& \scalebox{0.76}{0.703}& \scalebox{0.76}{0.964}& \scalebox{0.76}{0.746}& \scalebox{0.76}{2.085}& \scalebox{0.76}{1.206}& \scalebox{0.76}{1.195}& \scalebox{0.76}{0.841}& \scalebox{0.76}{1.447}& \scalebox{0.76}{0.941}& \scalebox{0.76}{1.092}& \scalebox{0.76}{0.769}& \scalebox{0.76}{1.025}& \scalebox{0.76}{0.774}& \scalebox{0.76}{0.831}& \scalebox{0.76}{0.699}& \scalebox{0.76}{2.478}& \scalebox{0.76}{1.310}& \scalebox{0.76}{1.510}& \scalebox{0.76}{1.016}\\ 
    & \multicolumn{1}{|c|}{\scalebox{0.76}{Avg}} & \secondres{\scalebox{0.76}{0.355}}& \boldres{\scalebox{0.76}{0.398}}& \scalebox{0.76}{0.360}& \scalebox{0.76}{0.403}& \scalebox{0.76}{0.358}& \scalebox{0.76}{0.404}& \boldres{\scalebox{0.76}{0.354}}& \scalebox{0.76}{0.414}& \scalebox{0.76}{0.359}& \secondres{\scalebox{0.76}{0.401}}& \scalebox{0.76}{0.416}& \scalebox{0.76}{0.443}& \scalebox{0.76}{1.913}& \scalebox{0.76}{1.159}& \scalebox{0.76}{0.519}& \scalebox{0.76}{0.500}& \scalebox{0.76}{0.613}& \scalebox{0.76}{0.539}& \scalebox{0.76}{0.461}& \scalebox{0.76}{0.454}& \scalebox{0.76}{0.410}& \scalebox{0.76}{0.427}& \scalebox{0.76}{0.385}& \scalebox{0.76}{0.447}& \scalebox{0.76}{1.550}& \scalebox{0.76}{0.998}& \scalebox{0.76}{1.280}& \scalebox{0.76}{0.932}\\
    \midrule
    \multicolumn{2}{c|}{\scalebox{0.76}{Average}} & \secondres{\scalebox{0.76}{0.339}}& \secondres{\scalebox{0.76}{0.349}}& \scalebox{0.76}{0.345}& \scalebox{0.76}{0.353}& \scalebox{0.76}{0.373}& \scalebox{0.76}{0.366}& \boldres{\scalebox{0.76}{0.335}}& \scalebox{0.76}{0.358}& \scalebox{0.76}{0.311}& \boldres{\scalebox{0.76}{0.335}}& \scalebox{0.76}{0.381}& \scalebox{0.76}{0.372}& \scalebox{0.76}{0.995}& \scalebox{0.76}{0.709}& \scalebox{0.76}{0.410}& \scalebox{0.76}{0.409}& \scalebox{0.76}{0.458}& \scalebox{0.76}{0.433}& \scalebox{0.76}{0.431}& \scalebox{0.76}{0.408}& \scalebox{0.76}{0.402}& \scalebox{0.76}{0.401}& \scalebox{0.76}{0.429}& \scalebox{0.76}{0.422}& \scalebox{0.76}{0.953}& \scalebox{0.76}{0.803}& \scalebox{0.76}{1.650}& \scalebox{0.76}{0.877}\\
    \bottomrule
  \end{tabular}

==> (inline-2) <==
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c}{\multirow{2}{*}{Models}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.85}{\textbf{Peri-mid}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.85}{GPT4TS}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.85}{Timesnet}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.85}{PatchTST}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.85}{\update{ETS$\ast$}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.85}{LightTS}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.85}{DLinear}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.85}{FED$\ast$}}} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.85}{Station}}} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.85}{Auto$\ast$}}} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.85}{Pyra$\ast$}}} &  \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.85}{In$\ast$}}} &  \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.85}{Re$\ast$}}} 
    \\
    \multicolumn{2}{c}{} & \multicolumn{2}{c}{\scalebox{0.85}{\textbf{Former (ours)}}} & 
    \multicolumn{2}{c}{\scalebox{0.76}{\cite{zhou2024one}}} &
    \multicolumn{2}{c}{\scalebox{0.76}{\cite{timesnet}}} &
    \multicolumn{2}{c}{\scalebox{0.76}{\cite{Patchformer}}} & \multicolumn{2}{c}{\scalebox{0.76}{\cite{woo2022etsformer}}} & \multicolumn{2}{c}{\scalebox{0.76}{\cite{lightts}}} & \multicolumn{2}{c}{\scalebox{0.76}{\cite{dlinear}}} & \multicolumn{2}{c}{\scalebox{0.76}{\cite{zhou2022fedformer}}} &  \multicolumn{2}{c}{\scalebox{0.76}{\cite{non-stationary}}} & \multicolumn{2}{c}{\scalebox{0.76}{\cite{wu2021autoformer}}}  & \multicolumn{2}{c}{\scalebox{0.76}{\cite{pyraformer}}} & \multicolumn{2}{c}{\scalebox{0.76}{\cite{zhou2021informer}}} & 
    \multicolumn{2}{c}{\scalebox{0.76}{\cite{Kitaev2020Reformer}}}
    \\
    \cmidrule(lr){3-4} \cmidrule(lr){5-6}\cmidrule(lr){7-8} \cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}\cmidrule(lr){21-22}\cmidrule(lr){23-24}\cmidrule(lr){25-26}\cmidrule(lr){27-28}
    \multicolumn{2}{c}{\scalebox{0.76}{Mask Ratio}} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE}\\
    \toprule
    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm1}}}
    & \scalebox{0.80}{12.5\%} & \scalebox{0.80}{0.030} & \scalebox{0.80}{0.108} & \scalebox{0.80}{0.017} & \scalebox{0.80}{0.085} &\scalebox{0.80}{0.019} &\scalebox{0.80}{0.092} & \scalebox{0.80}{0.041} & \scalebox{0.80}{0.130} & \scalebox{0.80}{0.067} & \scalebox{0.80}{0.188} &\scalebox{0.80}{0.075} &\scalebox{0.80}{0.180} &\scalebox{0.80}{0.058} &\scalebox{0.80}{0.162} &\scalebox{0.80}{0.035} &\scalebox{0.80}{0.135} &\scalebox{0.80}{0.026} &\scalebox{0.80}{0.107}&\scalebox{0.80}{0.034} &\scalebox{0.80}{0.124} &\scalebox{0.80}{0.670} &\scalebox{0.80}{0.541} &\scalebox{0.80}{0.047} &\scalebox{0.80}{0.155} &\scalebox{0.80}{0.032} &\scalebox{0.80}{0.126}\\
    & \scalebox{0.80}{25\%} & \scalebox{0.80}{0.031} & \scalebox{0.80}{0.112} & \scalebox{0.80}{0.022} & \scalebox{0.80}{0.096} &\scalebox{0.80}{0.023} &\scalebox{0.80}{0.101} & \scalebox{0.80}{0.044} & \scalebox{0.80}{0.135} & \scalebox{0.80}{0.096} & \scalebox{0.80}{0.229} &\scalebox{0.80}{0.093} &\scalebox{0.80}{0.206} &\scalebox{0.80}{0.080} &\scalebox{0.80}{0.193} &\scalebox{0.80}{0.052} &\scalebox{0.80}{0.166} &\scalebox{0.80}{0.032} &\scalebox{0.80}{0.119} &\scalebox{0.80}{0.046} &\scalebox{0.80}{0.144} &\scalebox{0.80}{0.689} &\scalebox{0.80}{0.553} &\scalebox{0.80}{0.063} &\scalebox{0.80}{0.180} &\scalebox{0.80}{0.042} &\scalebox{0.80}{0.146}
\\
    & \scalebox{0.80}{37.5\%} & \scalebox{0.80}{0.034} & \scalebox{0.80}{0.117} & \scalebox{0.80}{0.029} & \scalebox{0.80}{0.111} &\scalebox{0.80}{0.029} &\scalebox{0.80}{0.111} & \scalebox{0.80}{0.049} & \scalebox{0.80}{0.143} & \scalebox{0.80}{0.133} & \scalebox{0.80}{0.271}  &\scalebox{0.80}{0.113} &\scalebox{0.80}{0.231} &\scalebox{0.80}{0.103} &\scalebox{0.80}{0.219} &\scalebox{0.80}{0.069} &\scalebox{0.80}{0.191} &\scalebox{0.80}{0.039} &\scalebox{0.80}{0.131} &\scalebox{0.80}{0.057} &\scalebox{0.80}{0.161} &\scalebox{0.80}{0.737} &\scalebox{0.80}{0.581} &\scalebox{0.80}{0.079} &\scalebox{0.80}{0.200} &\scalebox{0.80}{0.063} &\scalebox{0.80}{0.182}\\
    & \scalebox{0.80}{50\%} & \scalebox{0.80}{0.041} & \scalebox{0.80}{0.125} & \scalebox{0.80}{0.040} & \scalebox{0.80}{0.128} &\scalebox{0.80}{0.036} &\scalebox{0.80}{0.124} & \scalebox{0.80}{0.055} & \scalebox{0.80}{0.151} & \scalebox{0.80}{0.186} & \scalebox{0.80}{0.323}  &\scalebox{0.80}{0.134} &\scalebox{0.80}{0.255} &\scalebox{0.80}{0.132} &\scalebox{0.80}{0.248} &\scalebox{0.80}{0.089} &\scalebox{0.80}{0.218} &\scalebox{0.80}{0.047} &\scalebox{0.80}{0.145} &\scalebox{0.80}{0.067} &\scalebox{0.80}{0.174} &\scalebox{0.80}{0.770} &\scalebox{0.80}{0.605} &\scalebox{0.80}{0.093} &\scalebox{0.80}{0.218} &\scalebox{0.80}{0.082} &\scalebox{0.80}{0.208}\\
     \cmidrule(lr){2-28}
    & \scalebox{0.80}{Avg} & \scalebox{0.80}{0.034} & \scalebox{0.80}{0.116} & \secondres{\scalebox{0.80}{0.028}} & \boldres{\scalebox{0.80}{0.105}} &\boldres{\scalebox{0.80}{0.027}} &\secondres{\scalebox{0.80}{0.107}} & \scalebox{0.80}{0.047} & \scalebox{0.80}{0.140} & \scalebox{0.80}{0.120} & \scalebox{0.80}{0.253} & \scalebox{0.80}{0.104} &\scalebox{0.80}{0.218} &\scalebox{0.80}{0.093} &\scalebox{0.80}{0.206} &\scalebox{0.80}{0.062} &\scalebox{0.80}{0.177}  &\scalebox{0.80}{0.036} &\scalebox{0.80}{0.126} &\scalebox{0.80}{0.051} &\scalebox{0.80}{0.150} &\scalebox{0.80}{0.717} &\scalebox{0.80}{0.570} &\scalebox{0.80}{0.071} &\scalebox{0.80}{0.188} &\scalebox{0.80}{0.055} &\scalebox{0.80}{0.166}\\
    \midrule
    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm2}}}
    &  \scalebox{0.80}{12.5\%} & \scalebox{0.80}{0.022} & \scalebox{0.80}{0.081} & \scalebox{0.80}{0.017} & \scalebox{0.80}{0.076} &\scalebox{0.80}{0.018} &\scalebox{0.80}{0.080} & \scalebox{0.80}{0.026} & \scalebox{0.80}{0.094} & \scalebox{0.80}{0.108} & \scalebox{0.80}{0.239}  &\scalebox{0.80}{0.034} &\scalebox{0.80}{0.127} &\scalebox{0.80}{0.062} &\scalebox{0.80}{0.166} &\scalebox{0.80}{0.056} &\scalebox{0.80}{0.159} &\scalebox{0.80}{0.021} &\scalebox{0.80}{0.088} &\scalebox{0.80}{0.023} &\scalebox{0.80}{0.092} &\scalebox{0.80}{0.394} &\scalebox{0.80}{0.470} &\scalebox{0.80}{0.133} &\scalebox{0.80}{0.270} &\scalebox{0.80}{0.108} &\scalebox{0.80}{0.228}\\
    & \scalebox{0.80}{25\%} & \scalebox{0.80}{0.024} & \scalebox{0.80}{0.084} & \scalebox{0.80}{0.020} & \scalebox{0.80}{0.080} &\scalebox{0.80}{0.020} &\scalebox{0.80}{0.085} & \scalebox{0.80}{0.028} & \scalebox{0.80}{0.099} & \scalebox{0.80}{0.164} & \scalebox{0.80}{0.294} &\scalebox{0.80}{0.042} &\scalebox{0.80}{0.143} &\scalebox{0.80}{0.085} &\scalebox{0.80}{0.196} &\scalebox{0.80}{0.080} &\scalebox{0.80}{0.195} &\scalebox{0.80}{0.024} &\scalebox{0.80}{0.096} &\scalebox{0.80}{0.026} &\scalebox{0.80}{0.101} &\scalebox{0.80}{0.421} &\scalebox{0.80}{0.482} &\scalebox{0.80}{0.135} &\scalebox{0.80}{0.272}&\scalebox{0.80}{0.136} &\scalebox{0.80}{0.262}\\
    & \scalebox{0.80}{37.5\%} & \scalebox{0.80}{0.026} & \scalebox{0.80}{0.089} & \scalebox{0.80}{0.022} & \scalebox{0.80}{0.087} &\scalebox{0.80}{0.023} &\scalebox{0.80}{0.091} & \scalebox{0.80}{0.030} & \scalebox{0.80}{0.104}& \scalebox{0.80}{0.237} & \scalebox{0.80}{0.356}  &\scalebox{0.80}{0.051} &\scalebox{0.80}{0.159} &\scalebox{0.80}{0.106} &\scalebox{0.80}{0.222} &\scalebox{0.80}{0.110} &\scalebox{0.80}{0.231} &\scalebox{0.80}{0.027} &\scalebox{0.80}{0.103} &\scalebox{0.80}{0.030} &\scalebox{0.80}{0.108} &\scalebox{0.80}{0.478} &\scalebox{0.80}{0.521} &\scalebox{0.80}{0.155} &\scalebox{0.80}{0.293} &\scalebox{0.80}{0.175} &\scalebox{0.80}{0.300}\\
    & \scalebox{0.80}{50\%} & \scalebox{0.80}{0.029} & \scalebox{0.80}{0.095} & \scalebox{0.80}{0.025} & \scalebox{0.80}{0.095} &\scalebox{0.80}{0.026} &\scalebox{0.80}{0.098} & \scalebox{0.80}{0.034} & \scalebox{0.80}{0.110}& \scalebox{0.80}{0.323} & \scalebox{0.80}{0.421}  &\scalebox{0.80}{0.059} &\scalebox{0.80}{0.174} &\scalebox{0.80}{0.131} &\scalebox{0.80}{0.247} &\scalebox{0.80}{0.156} &\scalebox{0.80}{0.276} &\scalebox{0.80}{0.030} &\scalebox{0.80}{0.108} &\scalebox{0.80}{0.035} &\scalebox{0.80}{0.119} &\scalebox{0.80}{0.568} &\scalebox{0.80}{0.560} &\scalebox{0.80}{0.200} &\scalebox{0.80}{0.333} &\scalebox{0.80}{0.211} &\scalebox{0.80}{0.329}\\
     \cmidrule(lr){2-28}
    & \scalebox{0.80}{Avg} & \scalebox{0.80}{0.025} &\secondres{ \scalebox{0.80}{0.087}} & \boldres{\scalebox{0.80}{0.021}} & \boldres{\scalebox{0.80}{0.084}} &\secondres{\scalebox{0.80}{0.022}} &\scalebox{0.80}{0.088} & \scalebox{0.80}{0.029} & \scalebox{0.80}{0.102} & \scalebox{0.80}{0.208} & \scalebox{0.80}{0.327} & \scalebox{0.80}{0.046} &\scalebox{0.80}{0.151} &\scalebox{0.80}{0.096} &\scalebox{0.80}{0.208} &\scalebox{0.80}{0.101} &\scalebox{0.80}{0.215} &\scalebox{0.80}{0.026} &\scalebox{0.80}{0.099} &\scalebox{0.80}{0.029} &\scalebox{0.80}{0.105} &\scalebox{0.80}{0.465} &\scalebox{0.80}{0.508} &\scalebox{0.80}{0.156} &\scalebox{0.80}{0.292} &\scalebox{0.80}{0.157} &\scalebox{0.80}{0.280}\\
    \midrule
    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh1}}}
    &  \scalebox{0.80}{12.5\%} & \scalebox{0.80}{0.060} & \scalebox{0.80}{0.164} & \scalebox{0.80}{0.043} & \scalebox{0.80}{0.140} &\scalebox{0.80}{0.057} &\scalebox{0.80}{0.159} & \scalebox{0.80}{0.093} & \scalebox{0.80}{0.201} & \scalebox{0.80}{0.126}& \scalebox{0.80}{0.263}  &\scalebox{0.80}{0.240} &\scalebox{0.80}{0.345} &\scalebox{0.80}{0.151} &\scalebox{0.80}{0.267} &\scalebox{0.80}{0.070} &\scalebox{0.80}{0.190} &\scalebox{0.80}{0.060} &\scalebox{0.80}{0.165} &\scalebox{0.80}{0.074} &\scalebox{0.80}{0.182} &\scalebox{0.80}{0.857} &\scalebox{0.80}{0.609} &\scalebox{0.80}{0.114} &\scalebox{0.80}{0.234} &\scalebox{0.80}{0.074} &\scalebox{0.80}{0.194}\\
    & \scalebox{0.80}{25\%} & \scalebox{0.80}{0.069} & \scalebox{0.80}{0.181} & \scalebox{0.80}{0.054} & \scalebox{0.80}{0.156} &\scalebox{0.80}{0.069} &\scalebox{0.80}{0.178} & \scalebox{0.80}{0.107} & \scalebox{0.80}{0.217} & \scalebox{0.80}{0.169} & \scalebox{0.80}{0.304}  &\scalebox{0.80}{0.265} &\scalebox{0.80}{0.364} &\scalebox{0.80}{0.180} &\scalebox{0.80}{0.292} &\scalebox{0.80}{0.106} &\scalebox{0.80}{0.236} &\scalebox{0.80}{0.080} &\scalebox{0.80}{0.189} &\scalebox{0.80}{0.090} &\scalebox{0.80}{0.203} &\scalebox{0.80}{0.829} &\scalebox{0.80}{0.672} &\scalebox{0.80}{0.140} &\scalebox{0.80}{0.262} &\scalebox{0.80}{0.102} &\scalebox{0.80}{0.227}\\
    & \scalebox{0.80}{37.5\%} & \scalebox{0.80}{0.092} & \scalebox{0.80}{0.200} & \scalebox{0.80}{0.072} & \scalebox{0.80}{0.180} &\scalebox{0.80}{0.084} &\scalebox{0.80}{0.196} & \scalebox{0.80}{0.120} & \scalebox{0.80}{0.230} & \scalebox{0.80}{0.220} & \scalebox{0.80}{0.347}  &\scalebox{0.80}{0.296} &\scalebox{0.80}{0.382} &\scalebox{0.80}{0.215} &\scalebox{0.80}{0.318} &\scalebox{0.80}{0.124} &\scalebox{0.80}{0.258} &\scalebox{0.80}{0.102} &\scalebox{0.80}{0.212} &\scalebox{0.80}{0.109} &\scalebox{0.80}{0.222} &\scalebox{0.80}{0.830} &\scalebox{0.80}{0.675} &\scalebox{0.80}{0.174} &\scalebox{0.80}{0.293} &\scalebox{0.80}{0.135} &\scalebox{0.80}{0.261}\\
    & \scalebox{0.80}{50\%} & \scalebox{0.80}{0.112} & \scalebox{0.80}{0.220} & \scalebox{0.80}{0.107} & \scalebox{0.80}{0.216} &\scalebox{0.80}{0.102} &\scalebox{0.80}{0.215} & \scalebox{0.80}{0.141} & \scalebox{0.80}{0.248} & \scalebox{0.80}{0.293} & \scalebox{0.80}{0.402}  &\scalebox{0.80}{0.334} &\scalebox{0.80}{0.404} &\scalebox{0.80}{0.257} &\scalebox{0.80}{0.347} &\scalebox{0.80}{0.165} &\scalebox{0.80}{0.299} &\scalebox{0.80}{0.133} &\scalebox{0.80}{0.240} &\scalebox{0.80}{0.137} &\scalebox{0.80}{0.248} &\scalebox{0.80}{0.854} &\scalebox{0.80}{0.691} &\scalebox{0.80}{0.215} &\scalebox{0.80}{0.325} &\scalebox{0.80}{0.179} &\scalebox{0.80}{0.298}\\
    \cmidrule(lr){2-28}
    & \scalebox{0.80}{Avg} & \scalebox{0.80}{0.083} & \scalebox{0.80}{0.191} & \boldres{\scalebox{0.80}{0.069}} & \boldres{\scalebox{0.80}{0.173}} &\secondres{\scalebox{0.80}{0.078}} &\secondres{\scalebox{0.80}{0.187}} & \scalebox{0.80}{0.115} & \scalebox{0.80}{0.224} & \scalebox{0.80}{0.202} & \scalebox{0.80}{0.329} & \scalebox{0.80}{0.284} &\scalebox{0.80}{0.373} &\scalebox{0.80}{0.201} &\scalebox{0.80}{0.306} &\scalebox{0.80}{0.117} &\scalebox{0.80}{0.246} &\scalebox{0.80}{0.094} &\scalebox{0.80}{0.201} &\scalebox{0.80}{0.103} &\scalebox{0.80}{0.214} &\scalebox{0.80}{0.842} &\scalebox{0.80}{0.682} &\scalebox{0.80}{0.161} &\scalebox{0.80}{0.279} &\scalebox{0.80}{0.122} &\scalebox{0.80}{0.245}\\
    \midrule
    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh2}}}
    &\scalebox{0.80}{12.5\%} & \scalebox{0.80}{0.049} & \scalebox{0.80}{0.140} & \scalebox{0.80}{0.039} & \scalebox{0.80}{0.125} &\scalebox{0.80}{0.040} &\scalebox{0.80}{0.130} & \scalebox{0.80}{0.057} & \scalebox{0.80}{0.152}& \scalebox{0.80}{0.187} & \scalebox{0.80}{0.319}  &\scalebox{0.80}{0.101} &\scalebox{0.80}{0.231} &\scalebox{0.80}{0.100} &\scalebox{0.80}{0.216} &\scalebox{0.80}{0.095} &\scalebox{0.80}{0.212} &\scalebox{0.80}{0.042} &\scalebox{0.80}{0.133} &\scalebox{0.80}{0.044} &\scalebox{0.80}{0.138} &\scalebox{0.80}{0.976} &\scalebox{0.80}{0.754} &\scalebox{0.80}{0.305} &\scalebox{0.80}{0.431} &\scalebox{0.80}{0.163} &\scalebox{0.80}{0.289}\\
    & \scalebox{0.80}{25\%} & \scalebox{0.80}{0.051} & \scalebox{0.80}{0.141} & \scalebox{0.80}{0.044} & \scalebox{0.80}{0.135} &\scalebox{0.80}{0.046} &\scalebox{0.80}{0.141} & \scalebox{0.80}{0.061} & \scalebox{0.80}{0.158}& \scalebox{0.80}{0.279}& \scalebox{0.80}{0.390}  &\scalebox{0.80}{0.115} &\scalebox{0.80}{0.246} &\scalebox{0.80}{0.127} &\scalebox{0.80}{0.247} &\scalebox{0.80}{0.137} &\scalebox{0.80}{0.258} &\scalebox{0.80}{0.049} &\scalebox{0.80}{0.147} &\scalebox{0.80}{0.050} &\scalebox{0.80}{0.149} &\scalebox{0.80}{1.037} &\scalebox{0.80}{0.774} &\scalebox{0.80}{0.322} &\scalebox{0.80}{0.444} &\scalebox{0.80}{0.206} &\scalebox{0.80}{0.331}\\
    & \scalebox{0.80}{37.5\%} & \scalebox{0.80}{0.055} & \scalebox{0.80}{0.147} & \scalebox{0.80}{0.051} & \scalebox{0.80}{0.147} &\scalebox{0.80}{0.052} &\scalebox{0.80}{0.151} & \scalebox{0.80}{0.067} & \scalebox{0.80}{0.166} & \scalebox{0.80}{0.400} & \scalebox{0.80}{0.465}  &\scalebox{0.80}{0.126} &\scalebox{0.80}{0.257} &\scalebox{0.80}{0.158} &\scalebox{0.80}{0.276} &\scalebox{0.80}{0.187} &\scalebox{0.80}{0.304} &\scalebox{0.80}{0.056} &\scalebox{0.80}{0.158} &\scalebox{0.80}{0.060} &\scalebox{0.80}{0.163} &\scalebox{0.80}{1.107} &\scalebox{0.80}{0.800} &\scalebox{0.80}{0.353} &\scalebox{0.80}{0.462} &\scalebox{0.80}{0.252} &\scalebox{0.80}{0.370}\\
    & \scalebox{0.80}{50\%} & \scalebox{0.80}{0.062} & \scalebox{0.80}{0.156} & \scalebox{0.80}{0.059} & \scalebox{0.80}{0.158} &\scalebox{0.80}{0.060} &\scalebox{0.80}{0.162} & \scalebox{0.80}{0.073} & \scalebox{0.80}{0.174}& \scalebox{0.80}{0.602} & \scalebox{0.80}{0.572} &\scalebox{0.80}{0.136} &\scalebox{0.80}{0.268} &\scalebox{0.80}{0.183} &\scalebox{0.80}{0.299} &\scalebox{0.80}{0.232} &\scalebox{0.80}{0.341} &\scalebox{0.80}{0.065} &\scalebox{0.80}{0.170} &\scalebox{0.80}{0.068} &\scalebox{0.80}{0.173} &\scalebox{0.80}{1.193} &\scalebox{0.80}{0.838} &\scalebox{0.80}{0.369} &\scalebox{0.80}{0.472} &\scalebox{0.80}{0.316} &\scalebox{0.80}{0.419}\\
     \cmidrule(lr){2-28}
    & \scalebox{0.80}{Avg} & \scalebox{0.80}{0.054} & \secondres{\scalebox{0.80}{0.146}} & \boldres{\scalebox{0.80}{0.048}} & \boldres{\scalebox{0.80}{0.141}} &\secondres{\scalebox{0.80}{0.049}} &\scalebox{0.80}{0.146} & \scalebox{0.80}{0.065} & \scalebox{0.80}{0.163} & \scalebox{0.80}{0.367} & \scalebox{0.80}{0.436} & \scalebox{0.80}{0.119} &\scalebox{0.80}{0.250} &\scalebox{0.80}{0.142} &\scalebox{0.80}{0.259} &\scalebox{0.80}{0.163} &\scalebox{0.80}{0.279} &\scalebox{0.80}{0.053} &\scalebox{0.80}{0.152} &\scalebox{0.80}{0.055} &\scalebox{0.80}{0.156} &\scalebox{0.80}{1.079} &\scalebox{0.80}{0.792} &\scalebox{0.80}{0.337} &\scalebox{0.80}{0.452} &\scalebox{0.80}{0.234} &\scalebox{0.80}{0.352}\\
    \midrule
    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.95}{Electricity}}}
    &  \scalebox{0.80}{12.5\%} & \scalebox{0.80}{0.044} & \scalebox{0.80}{0.135} & \scalebox{0.80}{0.080} & \scalebox{0.80}{0.194} &\scalebox{0.80}{0.085} &\scalebox{0.80}{0.202} & \scalebox{0.80}{0.055} & \scalebox{0.80}{0.160} & \scalebox{0.80}{0.196} & \scalebox{0.80}{0.321}  &\scalebox{0.80}{0.102} &\scalebox{0.80}{0.229} &\scalebox{0.80}{0.092} &\scalebox{0.80}{0.214} &\scalebox{0.80}{0.107} &\scalebox{0.80}{0.237} &\scalebox{0.80}{0.093} &\scalebox{0.80}{0.210} &\scalebox{0.80}{0.089} &\scalebox{0.80}{0.210} &\scalebox{0.80}{0.297} &\scalebox{0.80}{0.383} &\scalebox{0.80}{0.218} &\scalebox{0.80}{0.326} &\scalebox{0.80}{0.190} &\scalebox{0.80}{0.308}\\
    & \scalebox{0.80}{25\%} & \scalebox{0.80}{0.052} & \scalebox{0.80}{0.149} & \scalebox{0.80}{0.087} & \scalebox{0.80}{0.203} &\scalebox{0.80}{0.089} &\scalebox{0.80}{0.206}  & \scalebox{0.80}{0.065} & \scalebox{0.80}{0.175} & \scalebox{0.80}{0.207} & \scalebox{0.80}{0.332}  &\scalebox{0.80}{0.121} &\scalebox{0.80}{0.252} &\scalebox{0.80}{0.118} &\scalebox{0.80}{0.247} &\scalebox{0.80}{0.120} &\scalebox{0.80}{0.251} &\scalebox{0.80}{0.097} &\scalebox{0.80}{0.214}&\scalebox{0.80}{0.096} &\scalebox{0.80}{0.220} &\scalebox{0.80}{0.294} &\scalebox{0.80}{0.380} &\scalebox{0.80}{0.219} &\scalebox{0.80}{0.326} &\scalebox{0.80}{0.197} &\scalebox{0.80}{0.312}\\
    & \scalebox{0.80}{37.5\%} & \scalebox{0.80}{0.063} & \scalebox{0.80}{0.166} & \scalebox{0.80}{0.094} & \scalebox{0.80}{0.211} &\scalebox{0.80}{0.094} &\scalebox{0.80}{0.213} & \scalebox{0.80}{0.076} & \scalebox{0.80}{0.189}& \scalebox{0.80}{0.219} & \scalebox{0.80}{0.344}  &\scalebox{0.80}{0.141} &\scalebox{0.80}{0.273} &\scalebox{0.80}{0.144} &\scalebox{0.80}{0.276} &\scalebox{0.80}{0.136} &\scalebox{0.80}{0.266} &\scalebox{0.80}{0.102} &\scalebox{0.80}{0.220} &\scalebox{0.80}{0.104} &\scalebox{0.80}{0.229} &\scalebox{0.80}{0.296} &\scalebox{0.80}{0.381} &\scalebox{0.80}{0.222} &\scalebox{0.80}{0.328} &\scalebox{0.80}{0.203} &\scalebox{0.80}{0.315}\\
    & \scalebox{0.80}{50\%} & \scalebox{0.80}{0.079} & \scalebox{0.80}{0.189} & \scalebox{0.80}{0.101} & \scalebox{0.80}{0.220} &\scalebox{0.80}{0.100} &\scalebox{0.80}{0.221} & \scalebox{0.80}{0.091} & \scalebox{0.80}{0.208}& \scalebox{0.80}{0.235} & \scalebox{0.80}{0.357}  &\scalebox{0.80}{0.160} &\scalebox{0.80}{0.293} &\scalebox{0.80}{0.175} &\scalebox{0.80}{0.305} &\scalebox{0.80}{0.158} &\scalebox{0.80}{0.284} &\scalebox{0.80}{0.108} &\scalebox{0.80}{0.228} &\scalebox{0.80}{0.113} &\scalebox{0.80}{0.239} &\scalebox{0.80}{0.299} &\scalebox{0.80}{0.383} &\scalebox{0.80}{0.228} &\scalebox{0.80}{0.331} &\scalebox{0.80}{0.210} &\scalebox{0.80}{0.319}\\
    \cmidrule(lr){2-28}
    & \scalebox{0.80}{Avg} & \boldres{\scalebox{0.80}{0.060}} & \boldres{\scalebox{0.80}{0.160}} & \scalebox{0.80}{0.090} & \scalebox{0.80}{0.207} &\scalebox{0.80}{0.092} &\scalebox{0.80}{0.210} & \secondres{\scalebox{0.80}{0.072}} & \secondres{\scalebox{0.80}{0.183}}& \scalebox{0.80}{0.214} & \scalebox{0.80}{0.339} &\scalebox{0.80}{0.131} &\scalebox{0.80}{0.262} &\scalebox{0.80}{0.132} &\scalebox{0.80}{0.260} &\scalebox{0.80}{0.130} &\scalebox{0.80}{0.259} &\scalebox{0.80}{0.100} &\scalebox{0.80}{0.218} &\scalebox{0.80}{0.101}  &\scalebox{0.80}{0.225} &\scalebox{0.80}{0.297} &\scalebox{0.80}{0.382} &\scalebox{0.80}{0.222} &\scalebox{0.80}{0.328} &\scalebox{0.80}{0.200} &\scalebox{0.80}{0.313}\\
    \midrule
    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.95}{Weather}}}
    &  \scalebox{0.80}{12.5\%} & \scalebox{0.80}{0.025} & \scalebox{0.80}{0.037} & \scalebox{0.80}{0.026} & \scalebox{0.80}{0.049} &\scalebox{0.80}{0.025} &\scalebox{0.80}{0.045} & \scalebox{0.80}{0.029} & \scalebox{0.80}{0.049} & \scalebox{0.80}{0.057} & \scalebox{0.80}{0.141}  &\scalebox{0.80}{0.047} &\scalebox{0.80}{0.101} &\scalebox{0.80}{0.039} &\scalebox{0.80}{0.084} &\scalebox{0.80}{0.041} &\scalebox{0.80}{0.107} &\scalebox{0.80}{0.027} &\scalebox{0.80}{0.051} &\scalebox{0.80}{0.026} &\scalebox{0.80}{0.047} &\scalebox{0.80}{0.140} &\scalebox{0.80}{0.220} &\scalebox{0.80}{0.037} &\scalebox{0.80}{0.093}  &\scalebox{0.80}{0.031} &\scalebox{0.80}{0.076}\\
    & \scalebox{0.80}{25\%} & \scalebox{0.80}{0.026} & \scalebox{0.80}{0.037} & \scalebox{0.80}{0.025} & \scalebox{0.80}{0.052} &\scalebox{0.80}{0.029} &\scalebox{0.80}{0.052} & \scalebox{0.80}{0.031} & \scalebox{0.80}{0.053} & \scalebox{0.80}{0.065} & \scalebox{0.80}{0.155}  &\scalebox{0.80}{0.052} &\scalebox{0.80}{0.111} &\scalebox{0.80}{0.048} &\scalebox{0.80}{0.103} &\scalebox{0.80}{0.064} &\scalebox{0.80}{0.163} &\scalebox{0.80}{0.029} &\scalebox{0.80}{0.056} &\scalebox{0.80}{0.030} &\scalebox{0.80}{0.054} &\scalebox{0.80}{0.147} &\scalebox{0.80}{0.229} &\scalebox{0.80}{0.042} &\scalebox{0.80}{0.100} &\scalebox{0.80}{0.035} &\scalebox{0.80}{0.082}\\
    & \scalebox{0.80}{37.5\%} & \scalebox{0.80}{0.028} & \scalebox{0.80}{0.040} & \scalebox{0.80}{0.033} & \scalebox{0.80}{0.060} &\scalebox{0.80}{0.031} &\scalebox{0.80}{0.057} & \scalebox{0.80}{0.035} & \scalebox{0.80}{0.058}& \scalebox{0.80}{0.081}& \scalebox{0.80}{0.180}  &\scalebox{0.80}{0.058} &\scalebox{0.80}{0.121} &\scalebox{0.80}{0.057} &\scalebox{0.80}{0.117} &\scalebox{0.80}{0.107} &\scalebox{0.80}{0.229} &\scalebox{0.80}{0.033} &\scalebox{0.80}{0.062} &\scalebox{0.80}{0.032} &\scalebox{0.80}{0.060} &\scalebox{0.80}{0.156} &\scalebox{0.80}{0.240} &\scalebox{0.80}{0.049} &\scalebox{0.80}{0.111}&\scalebox{0.80}{0.040} &\scalebox{0.80}{0.091}\\
    & \scalebox{0.80}{50\%} & \scalebox{0.80}{0.031} & \scalebox{0.80}{0.042} & \scalebox{0.80}{0.037} & \scalebox{0.80}{0.065} &\scalebox{0.80}{0.034} &\scalebox{0.80}{0.062} & \scalebox{0.80}{0.083} & \scalebox{0.80}{0.063}& \scalebox{0.80}{0.102} & \scalebox{0.80}{0.207} &\scalebox{0.80}{0.065} &\scalebox{0.80}{0.133} &\scalebox{0.80}{0.066} &\scalebox{0.80}{0.134} &\scalebox{0.80}{0.183} &\scalebox{0.80}{0.312} &\scalebox{0.80}{0.037} &\scalebox{0.80}{0.068} &\scalebox{0.80}{0.037} &\scalebox{0.80}{0.067} &\scalebox{0.80}{0.164} &\scalebox{0.80}{0.249} &\scalebox{0.80}{0.053} &\scalebox{0.80}{0.114} &\scalebox{0.80}{0.046} &\scalebox{0.80}{0.099}\\
     \cmidrule(lr){2-28}
    & \scalebox{0.80}{Avg} & \boldres{\scalebox{0.80}{0.028}} & \boldres{\scalebox{0.80}{0.039}} & \scalebox{0.80}{0.031} & \scalebox{0.80}{0.056} &\secondres{\scalebox{0.80}{0.030}} &\secondres{\scalebox{0.80}{0.054}} & \scalebox{0.80}{0.060} & \scalebox{0.80}{0.144} & \scalebox{0.80}{0.076} & \scalebox{0.80}{0.171} &\scalebox{0.80}{0.055} &\scalebox{0.80}{0.117} &\scalebox{0.80}{0.052} &\scalebox{0.80}{0.110} &\scalebox{0.80}{0.099} &\scalebox{0.80}{0.203} &\scalebox{0.80}{0.032} &\scalebox{0.80}{0.059} &\scalebox{0.80}{0.031} &\scalebox{0.80}{0.057} &\scalebox{0.80}{0.152} &\scalebox{0.80}{0.235} &\scalebox{0.80}{0.045} &\scalebox{0.80}{0.104}  &\scalebox{0.80}{0.038} &\scalebox{0.80}{0.087}\\
    \midrule
    \multicolumn{2}{c|}{\scalebox{0.80}{{Average}}}  & \boldres{\scalebox{0.80}{0.047}} & \boldres{\scalebox{0.80}{0.123}} & \secondres{\scalebox{0.80}{0.048}} & \secondres{\scalebox{0.80}{0.128}} &\scalebox{0.80}{0.050} &\scalebox{0.80}{0.132} & \scalebox{0.80}{0.053} & \scalebox{0.80}{0.159} & \scalebox{0.80}{0.164} & \scalebox{0.80}{0.309} &\scalebox{0.80}{0.123} &\scalebox{0.80}{0.229} &\scalebox{0.80}{0.119} &\scalebox{0.80}{0.225} &\scalebox{0.80}{0.112} &\scalebox{0.80}{0.23} &\scalebox{0.80}{0.057} &\scalebox{0.80}{0.143} &\scalebox{0.80}{0.062} &\scalebox{0.80}{0.151} &\scalebox{0.80}{0.592} &\scalebox{0.80}{0.528} &\scalebox{0.80}{0.165} &\scalebox{0.80}{0.274} &\scalebox{0.80}{0.134} &\scalebox{0.80}{0.241}\\
    \bottomrule
  \end{tabular}
